Exceptional Point Perspective of Periodic Leaky-Wave Antennas

Over the past decade, the issue of gain degradation at broadside in periodic leaky-wave antennas (P-LWAs) has been resolved, using a circuit modeling approach, by introducing proper asymmetry in the unit cell of the antenna structure. This paper provides a more fundamental and insightful perspective of the problem by showing, using a simple coupled-mode analysis, that the optimal level of structural asymmetry corresponds to an exceptional point of the coupling parameter between the two eigenmodes of the P-LWA. This contribution represents a key step towards the development of a full electromagnetic resolution of the broadside issue.

==> figs/Omega_CMT_SFP.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\usetikzlibrary{plotmarks}
\definecolor{DarkGreen}{RGB}{8,140,27}%
\begin{tikzpicture}[%
/pgf/number format/precision=2,/pgf/number format/fixed, font=\small
]
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=40,
xtick={0,4,8,12,16,20,24,28,32,36,40},
xlabel style={font=\color{white!15!black}},
xlabel={\small $\left(\kappa/\Omega_0\right)\times 10^{-3}$},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=23,
ymax=25,
ytick={   23, 23.25,  23.5, 23.75,    24, 24.25,  24.5, 24.75,    25},
ylabel={\small $\Re\{\Omega_{(1,2)}\}/2\pi$ (GHz)},
axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
legend style={draw=black,fill=white,legend cell align=right, at={(0.96,0.5)},anchor=east},
legend image post style={mark indices={}},
miter limit=1
]

\node[right, align=left]
at (axis cs:5.4004,23.1) {\small $\leftarrow~\kappa_\textrm{opt}/\Omega_0=5.4\times10^{-3}$};

\node[right, align=left]
at (axis cs:16,24.3) {\small $\Omega_1$};

\node[right, align=left]
at (axis cs:16,23.7) {\small $\Omega_2$};

\node[right, align=left]
at (axis cs:0,23.6) {\small $\Omega_1$};

\node[right, align=left]
at (axis cs:0,23.2) {\small $\Omega_2$};

\addplot [color=DarkGreen, dashdotted, line width=1pt, forget plot]
  table[row sep=crcr]{%
5.40038787003656	23\\
5.40038787003656	25\\
};

\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
0.539101997627895	24.00794\\
0.560745641945438	24.00794\\
0.333887092041181	24.013569\\
0.169469800611772	24.01351\\
0.200030617965318	24.013512\\
0.29756106452885	24.01003\\
0.238576426678627	24.013515\\
0.327129207728916	24.013521\\
0.450630582687246	24.011592\\
0.954876466228406	24.012903\\
1.99755196054748	24.01338\\
4.87330411538992	24.013686\\
5.134868831269	24.01458\\
5.39081681586131	24.023008\\
5.62841149052216	24.05061\\
5.87658859027945	24.06791\\
6.12913207067233	24.081708\\
6.38421996006028	24.093721\\
6.64103117676901	24.104623\\
7.1582794388631	24.124332\\
7.67892882329738	24.142267\\
8.46435928027331	24.167153\\
9.25374179284192	24.190498\\
10.3108691376207	24.220101\\
11.6384125691803	24.255523\\
13.2390750603895	24.296546\\
15.1161428073945	24.343087\\
17.5441245757607	24.401574\\
20.2612004197277	24.465388\\
23.274215019829	24.534624\\
26.3139884508466	24.603154\\
26.2503470382018	24.601791\\
31.6328969657934	24.72037\\
35.3267747820974	24.799973\\
39.3598546534177	24.885312\\
40.2320980097844	24.903558\\
};
% \addlegendentry{$\Re\{\Omega_{1}\}$ full wave};

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
0.539101997627895	24.005369\\
0.560745641945438	24.005369\\
0.169469800611772	24.006643\\
0.29756106452885	24.006382\\
0.238576426678627	24.006686\\
4.34995152949913	24.006252\\
4.87330411538992	24.005662\\
5.134868831269	24.004664\\
5.39081681586131	23.996125\\
5.62841149052216	23.968407\\
5.87658859027945	23.950985\\
6.12913207067233	23.937059\\
6.38421996006028	23.924912\\
6.64103117676901	23.91387\\
7.1582794388631	23.893863\\
7.67892882329738	23.875606\\
8.46435928027331	23.850191\\
9.25374179284192	23.826263\\
10.3108691376207	23.795799\\
11.6384125691803	23.759163\\
13.2390750603895	23.716483\\
15.3851473488076	23.660823\\
18.3570875583325	23.585481\\
22.1755528692285	23.490344\\
26.3139884508466	23.388419\\
26.2503470382018	23.38998\\
33.3319359758739	23.217077\\
40.2320980097844	23.049605\\
};
% \addlegendentry{$\Re\{\Omega_{2}\}$ full wave};

\addplot [color=black, dashed, line width=1pt, mark size=2.0pt, mark=\empty,mark indices={10,110,260,410,560,710,860}, mark options={solid, black}]
  table[row sep=crcr]{%
0	24.005369\\
0.0416573475708688	24.005369\\
0.0833146951417376	24.005369\\
0.124972042712614	24.005369\\
0.166629390283482	24.005369\\
0.208286737854351	24.005369\\
0.24994408542522	24.005369\\
0.291601432996096	24.005369\\
0.333258780566965	24.005369\\
0.374916128137833	24.005369\\
0.416573475708702	24.005369\\
0.458230823279578	24.005369\\
0.499888170850447	24.005369\\
0.541545518421316	24.005369\\
0.583202865992185	24.005369\\
0.624860213563061	24.005369\\
0.666517561133929	24.005369\\
0.708174908704798	24.005369\\
0.749832256275667	24.005369\\
0.791489603846543	24.005369\\
0.833146951417412	24.005369\\
0.87480429898828	24.005369\\
0.916461646559149	24.005369\\
0.958118994130018	24.005369\\
0.999776341700894	24.005369\\
1.04143368927176	24.005369\\
1.08309103684263	24.005369\\
1.1247483844135	24.005369\\
1.16640573198438	24.005369\\
1.20806307955525	24.005369\\
1.24972042712611	24.005369\\
1.29137777469698	24.005369\\
1.33303512226786	24.005369\\
1.37469246983873	24.005369\\
1.4163498174096	24.005369\\
1.45800716498047	24.005369\\
1.49966451255134	24.005369\\
1.54132186012221	24.005369\\
1.58297920769308	24.005369\\
1.62463655526395	24.005369\\
1.66629390283482	24.005369\\
1.70795125040569	24.005369\\
1.74960859797656	24.005369\\
1.79126594554743	24.005369\\
1.8329232931183	24.005369\\
1.87458064068917	24.005369\\
1.91623798826004	24.005369\\
1.95789533583091	24.005369\\
1.99955268340178	24.005369\\
2.04121003097266	24.005369\\
2.08286737854353	24.005369\\
2.12452472611439	24.005369\\
2.16618207368526	24.005369\\
2.20783942125614	24.005369\\
2.24949676882701	24.005369\\
2.29115411639788	24.005369\\
2.33281146396875	24.005369\\
2.37446881153962	24.005369\\
2.41612615911049	24.005369\\
2.45778350668136	24.005369\\
2.49944085425223	24.005369\\
2.5410982018231	24.005369\\
2.58275554939397	24.005369\\
2.62441289696484	24.005369\\
2.66607024453571	24.005369\\
2.70772759210659	24.005369\\
2.74938493967746	24.005369\\
2.79104228724832	24.005369\\
2.83269963481919	24.005369\\
2.87435698239006	24.005369\\
2.91601432996094	24.005369\\
2.95767167753181	24.005369\\
2.99932902510267	24.005369\\
3.04098637267354	24.005369\\
3.08264372024442	24.005369\\
3.12430106781529	24.005369\\
3.16595841538616	24.005369\\
3.20761576295703	24.005369\\
3.2492731105279	24.005369\\
3.29093045809877	24.005369\\
3.33258780566964	24.005369\\
3.37424515324051	24.005369\\
3.41590250081138	24.005369\\
3.45755984838225	24.005369\\
3.49921719595312	24.005369\\
3.54087454352399	24.005369\\
3.58253189109486	24.005369\\
3.62418923866574	24.005369\\
3.6658465862366	24.005369\\
3.70750393380747	24.005369\\
3.74916128137834	24.005369\\
3.79081862894922	24.005369\\
3.83247597652009	24.005369\\
3.87413332409096	24.005369\\
3.91579067166182	24.005369\\
3.9574480192327	24.005369\\
3.99910536680357	24.005369\\
4.04076271437444	24.005369\\
4.08242006194531	24.005369\\
4.12407740951618	24.005369\\
4.16573475708705	24.005369\\
4.20739210465792	24.005369\\
4.24904945222879	24.005369\\
4.29070679979966	24.005369\\
4.33236414737053	24.005369\\
4.3740214949414	24.005369\\
4.41567884251227	24.005369\\
4.45733619008314	24.005369\\
4.49899353765402	24.005369\\
4.54065088522488	24.005369\\
4.58230823279575	24.005369\\
4.62396558036662	24.005369\\
4.6656229279375	24.005369\\
4.70728027550837	24.005369\\
4.74893762307924	24.005369\\
4.7905949706501	24.005369\\
4.83225231822098	24.005369\\
4.87390966579185	24.005369\\
4.91556701336272	24.005369\\
4.95722436093359	24.005369\\
4.99888170850446	24.005369\\
5.04053905607533	24.005369\\
5.0821964036462	24.005369\\
5.12385375121707	24.005369\\
5.16551109878795	24.005369\\
5.20716844635881	24.005369\\
5.24882579392968	24.005369\\
5.29048314150055	24.005369\\
5.33214048907143	24.005369\\
5.3737978366423	24.005369\\
5.41545518421317	24.0150597300662\\
5.45711253178403	24.0242080617924\\
5.4987698793549	24.0302268005708\\
5.54042722692578	24.0350828057007\\
5.58208457449665	24.0392793265867\\
5.62374192206752	24.043037425096\\
5.66539926963839	24.0464775179642\\
5.70705661720926	24.0496737429652\\
5.74871396478013	24.0526755560913\\
5.790371312351	24.0555178808371\\
5.83202865992187	24.0582264521635\\
5.87368600749274	24.0608208732706\\
5.91534335506361	24.0633164783681\\
5.95700070263448	24.0657255261527\\
5.99865805020535	24.0680579962371\\
6.04031539777622	24.0703221388712\\
6.08197274534709	24.0725248653374\\
6.12363009291796	24.0746720320348\\
6.16528744048883	24.0767686516043\\
6.2069447880597	24.0788190527516\\
6.24860213563058	24.0808270032151\\
6.29025948320145	24.0827958057537\\
6.33191683077231	24.0847283740475\\
6.37357417834318	24.0866272934181\\
6.41523152591406	24.0884948699156\\
6.45688887348493	24.090333170385\\
6.4985462210558	24.092144055455\\
6.54020356862667	24.0939292069172\\
6.58186091619754	24.0956901506194\\
6.62351826376841	24.097428275737\\
6.66517561133928	24.0991448510983\\
6.70683295891015	24.1008410390964\\
6.74849030648102	24.1025179076069\\
6.79014765405189	24.1041764402523\\
6.83180500162276	24.1058175452817\\
6.87346234919363	24.1074420632891\\
6.91511969676451	24.109050773949\\
6.95677704433538	24.110644401919\\
6.99843439190624	24.1122236220302\\
7.04009173947711	24.1137890638684\\
7.08174908704799	24.1153413158309\\
7.12340643461886	24.1168809287306\\
7.16506378218973	24.118408419006\\
7.2067211297606	24.1199242715907\\
7.24837847733146	24.1214289424833\\
7.29003582490234	24.1229228610562\\
7.33169317247321	24.1244064321347\\
7.37335052004408	24.125880037873\\
7.41500786761495	24.1273440394516\\
7.45666521518582	24.1287987786161\\
7.49832256275669	24.1302445790746\\
7.53997991032756	24.13168174777\\
7.58163725789843	24.1331105760401\\
7.6232946054693	24.1345313406772\\
7.66495195304017	24.135944304898\\
7.70660930061104	24.1373497192328\\
7.74826664818191	24.1387478223415\\
7.78992399575279	24.1401388417645\\
7.83158134332366	24.1415229946135\\
7.87323869089452	24.1429004882099\\
7.91489603846539	24.1442715206727\\
7.95655338603627	24.1456362814637\\
7.99821073360714	24.1469949518917\\
8.03986808117801	24.1483477055796\\
8.08152542874888	24.1496947088991\\
8.12318277631975	24.1510361213734\\
8.16484012389062	24.1523720960532\\
8.20649747146149	24.1537027798656\\
8.24815481903236	24.1550283139408\\
8.28981216660323	24.1563488339157\\
8.3314695141741	24.157664470219\\
8.37312686174497	24.1589753483363\\
8.41478420931584	24.1602815890598\\
8.45644155688671	24.1615833087211\\
8.49809890445758	24.1628806194102\\
8.53975625202845	24.1641736291807\\
8.58141359959932	24.165462442243\\
8.62307094717019	24.1667471591456\\
8.66472829474107	24.1680278769456\\
8.70638564231194	24.16930468937\\
8.7480429898828	24.1705776869666\\
8.78970033745367	24.1718469572473\\
8.83135768502455	24.1731125848228\\
8.87301503259542	24.1743746515304\\
8.91467238016629	24.1756332365537\\
8.95632972773716	24.1768884165371\\
8.99798707530803	24.1781402656932\\
9.0396444228789	24.1793888559051\\
9.08130177044977	24.180634256823\\
9.12295911802064	24.1818765359559\\
9.16461646559151	24.1831157587587\\
9.20627381316238	24.1843519887146\\
9.24793116073325	24.1855852874138\\
9.28958850830412	24.1868157146278\\
9.33124585587499	24.1880433283804\\
9.37290320344587	24.1892681850151\\
9.41456055101673	24.1904903392595\\
9.4562178985876	24.191709844286\\
9.49787524615847	24.1929267517705\\
9.53953259372934	24.1941411119478\\
9.58118994130022	24.1953529736641\\
9.62284728887109	24.1965623844285\\
9.66450463644195	24.1977693904601\\
9.70616198401282	24.1989740367351\\
9.7478193315837	24.2001763670301\\
9.78947667915457	24.2013764239645\\
9.83113402672544	24.2025742490407\\
9.87279137429631	24.2037698826826\\
9.91444872186718	24.2049633642722\\
9.95610606943805	24.2061547321854\\
9.99776341700892	24.2073440238253\\
10.0394207645798	24.2085312756547\\
10.0810781121507	24.2097165232275\\
10.1227354597215	24.2108998012178\\
10.1643928072924	24.2120811434488\\
10.2060501548633	24.2132605829206\\
10.2477075024341	24.2144381518355\\
10.289364850005	24.2156138816243\\
10.3310221975759	24.2167878029699\\
10.3726795451468	24.2179599458308\\
10.4143368927176	24.2191303394635\\
10.4559942402885	24.2202990124441\\
10.4976515878594	24.221465992689\\
10.5393089354302	24.2226313074747\\
10.5809662830011	24.2237949834571\\
10.622623630572	24.2249570466902\\
10.6642809781428	24.2261175226433\\
10.7059383257137	24.2272764362188\\
10.7475956732846	24.2284338117683\\
10.7892530208555	24.2295896731085\\
10.8309103684263	24.2307440435368\\
10.8725677159972	24.231896945846\\
10.9142250635681	24.2330484023385\\
10.9558824111389	24.2341984348401\\
10.9975397587098	24.2353470647132\\
11.0391971062807	24.2364943128699\\
11.0808544538516	24.2376401997843\\
11.1225118014224	24.2387847455041\\
11.1641691489933	24.2399279696627\\
11.2058264965642	24.2410698914901\\
11.247483844135	24.2422105298237\\
11.2891411917059	24.2433499031188\\
11.3307985392768	24.2444880294586\\
11.3724558868476	24.2456249265642\\
11.4141132344185	24.2467606118038\\
11.4557705819894	24.2478951022018\\
11.4974279295603	24.2490284144482\\
11.5390852771311	24.2501605649062\\
11.580742624702	24.2512915696215\\
11.6223999722729	24.2524214443296\\
11.6640573198437	24.253550204464\\
11.7057146674146	24.2546778651637\\
11.7473720149855	24.2558044412802\\
11.7890293625563	24.256929947385\\
11.8306867101272	24.258054397776\\
11.8723440576981	24.2591778064848\\
11.914001405269	24.2603001872824\\
11.9556587528398	24.2614215536862\\
11.9973161004107	24.2625419189655\\
12.0389734479816	24.2636612961476\\
12.0806307955524	24.2647796980238\\
12.1222881431233	24.2658971371545\\
12.1639454906942	24.2670136258749\\
12.2056028382651	24.2681291763\\
12.2472601858359	24.26924380033\\
12.2889175334068	24.2703575096551\\
12.3305748809777	24.27147031576\\
12.3722322285485	24.2725822299292\\
12.4138895761194	24.273693263251\\
12.4555469236903	24.2748034266222\\
12.4972042712611	24.275912730752\\
12.538861618832	24.2770211861668\\
12.5805189664029	24.2781288032138\\
12.6221763139738	24.2792355920649\\
12.6638336615446	24.2803415627207\\
12.7054910091155	24.2814467250146\\
12.7471483566864	24.2825510886154\\
12.7888057042572	24.2836546630321\\
12.8304630518281	24.2847574576163\\
12.872120399399	24.2858594815662\\
12.9137777469699	24.2869607439294\\
12.9554350945407	24.2880612536067\\
12.9970924421116	24.2891610193543\\
13.0387497896825	24.2902600497878\\
13.0804071372533	24.2913583533844\\
13.1220644848242	24.2924559384859\\
13.1637218323951	24.2935528133019\\
13.205379179966	24.2946489859119\\
13.2470365275368	24.2957444642686\\
13.2886938751077	24.2968392561999\\
13.3303512226786	24.2979333694116\\
13.3720085702494	24.2990268114902\\
13.4136659178203	24.3001195899048\\
13.4553232653912	24.3012117120096\\
13.496980612962	24.3023031850465\\
13.5386379605329	24.3033940161467\\
13.5802953081038	24.3044842123333\\
13.6219526556747	24.3055737805236\\
13.6636100032455	24.3066627275305\\
13.7052673508164	24.3077510600651\\
13.7469246983873	24.3088387847385\\
13.7885820459581	24.3099259080635\\
13.830239393529	24.311012436457\\
13.8718967410999	24.312098376241\\
13.9135540886708	24.3131837336454\\
13.9552114362416	24.314268514809\\
13.9968687838125	24.3153527257812\\
14.0385261313834	24.3164363725244\\
14.0801834789542	24.3175194609146\\
14.1218408265251	24.318601996744\\
14.163498174096	24.3196839857217\\
14.2051555216668	24.3207654334757\\
14.2468128692377	24.3218463455545\\
14.2884702168086	24.322926727428\\
14.3301275643795	24.3240065844894\\
14.3717849119503	24.3250859220564\\
14.4134422595212	24.3261647453727\\
14.4550996070921	24.3272430596091\\
14.4967569546629	24.3283208698649\\
14.5384143022338	24.3293981811693\\
14.5800716498047	24.3304749984824\\
14.6217289973755	24.3315513266966\\
14.6633863449464	24.3326271706378\\
14.7050436925173	24.3337025350664\\
14.7467010400882	24.3347774246786\\
14.788358387659	24.3358518441073\\
14.8300157352299	24.3369257979234\\
14.8716730828008	24.3379992906369\\
14.9133304303716	24.3390723266979\\
14.9549877779425	24.3401449104972\\
14.9966451255134	24.341217046368\\
15.0383024730843	24.3422887385865\\
15.0799598206551	24.3433599913729\\
15.121617168226	24.3444308088922\\
15.1632745157969	24.3455011952553\\
15.2049318633677	24.3465711545202\\
15.2465892109386	24.3476406906921\\
15.2882465585095	24.3487098077249\\
15.3299039060803	24.349778509522\\
15.3715612536512	24.3508467999369\\
15.4132186012221	24.3519146827739\\
15.454875948793	24.3529821617894\\
15.4965332963638	24.3540492406923\\
15.5381906439347	24.3551159231448\\
15.5798479915056	24.3561822127632\\
15.6215053390764	24.3572481131187\\
15.6631626866473	24.3583136277381\\
15.7048200342182	24.3593787601045\\
15.746477381789	24.3604435136576\\
15.7881347293599	24.3615078917953\\
15.8297920769308	24.3625718978735\\
15.8714494245017	24.363635535207\\
15.9131067720725	24.3646988070704\\
15.9547641196434	24.3657617166984\\
15.9964214672143	24.3668242672866\\
16.0380788147851	24.3678864619921\\
16.079736162356	24.3689483039341\\
16.1213935099269	24.3700097961943\\
16.1630508574978	24.3710709418177\\
16.2047082050686	24.372131743813\\
16.2463655526395	24.3731922051533\\
16.2880229002104	24.3742523287765\\
16.3296802477812	24.375312117586\\
16.3713375953521	24.3763715744509\\
16.412994942923	24.3774307022071\\
16.4546522904938	24.378489503657\\
16.4963096380647	24.3795479815706\\
16.5379669856356	24.3806061386859\\
16.5796243332065	24.3816639777093\\
16.6212816807773	24.3827215013157\\
16.6629390283482	24.3837787121497\\
16.7045963759191	24.3848356128254\\
16.7462537234899	24.3858922059273\\
16.7879110710608	24.3869484940104\\
16.8295684186317	24.3880044796006\\
16.8712257662026	24.3890601651957\\
16.9128831137734	24.3901155532649\\
16.9545404613443	24.39117064625\\
16.9961978089152	24.3922254465654\\
17.037855156486	24.3932799565986\\
17.0795125040569	24.3943341787104\\
17.1211698516278	24.3953881152357\\
17.1628271991986	24.3964417684833\\
17.2044845467695	24.3974951407369\\
17.2461418943404	24.3985482342548\\
17.2877992419113	24.3996010512708\\
17.3294565894821	24.4006535939943\\
17.371113937053	24.4017058646104\\
17.4127712846239	24.4027578652809\\
17.4544286321947	24.4038095981438\\
17.4960859797656	24.4048610653145\\
17.5377433273365	24.4059122688852\\
17.5794006749074	24.4069632109259\\
17.6210580224782	24.4080138934846\\
17.6627153700491	24.4090643185872\\
17.70437271762	24.4101144882382\\
17.7460300651908	24.411164404421\\
17.7876874127617	24.4122140690978\\
17.8293447603326	24.4132634842103\\
17.8710021079034	24.4143126516798\\
17.9126594554743	24.4153615734074\\
17.9543168030452	24.4164102512744\\
17.9959741506161	24.4174586871425\\
18.0376314981869	24.4185068828542\\
18.0792888457578	24.4195548402326\\
18.1209461933287	24.4206025610825\\
18.1626035408995	24.4216500471895\\
18.2042608884704	24.4226973003215\\
18.2459182360413	24.4237443222278\\
18.2875755836122	24.4247911146402\\
18.329232931183	24.4258376792726\\
18.3708902787539	24.4268840178217\\
18.4125476263248	24.427930131967\\
18.4542049738956	24.428976023371\\
18.4958623214665	24.4300216936795\\
18.5375196690374	24.4310671445217\\
18.5791770166082	24.4321123775107\\
18.6208343641791	24.4331573942433\\
18.66249171175	24.4342021963004\\
18.7041490593209	24.4352467852474\\
18.7458064068917	24.4362911626341\\
18.7874637544626	24.4373353299949\\
18.8291211020335	24.4383792888491\\
18.8707784496043	24.4394230407014\\
18.9124357971752	24.4404665870414\\
18.9540931447461	24.4415099293442\\
18.995750492317	24.4425530690707\\
19.0374078398878	24.4435960076675\\
19.0790651874587	24.4446387465672\\
19.1207225350296	24.4456812871886\\
19.1623798826004	24.4467236309366\\
19.2040372301713	24.447765779203\\
19.2456945777422	24.448807733366\\
19.287351925313	24.4498494947905\\
19.3290092728839	24.4508910648287\\
19.3706666204548	24.4519324448197\\
19.4123239680257	24.45297363609\\
19.4539813155965	24.4540146399534\\
19.4956386631674	24.4550554577116\\
19.5372960107383	24.4560960906538\\
19.5789533583091	24.4571365400571\\
19.62061070588	24.4581768071867\\
19.6622680534509	24.459216893296\\
19.7039254010217	24.4602567996267\\
19.7455827485926	24.4612965274089\\
19.7872400961635	24.4623360778614\\
19.8288974437344	24.4633754521917\\
19.8705547913052	24.464414651596\\
19.9122121388761	24.4654536772598\\
19.953869486447	24.4664925303573\\
19.9955268340178	24.4675312120525\\
20.0371841815887	24.4685697234982\\
20.0788415291596	24.469608065837\\
20.1204988767305	24.4706462402012\\
20.1621562243013	24.4716842477126\\
20.2038135718722	24.4727220894829\\
20.2454709194431	24.473759766614\\
20.2871282670139	24.4747972801975\\
20.3287856145848	24.4758346313156\\
20.3704429621557	24.4768718210406\\
20.4121003097265	24.4779088504351\\
20.4537576572974	24.4789457205525\\
20.4954150048683	24.4799824324366\\
20.5370723524392	24.4810189871221\\
20.57872970001	24.4820553856344\\
20.6203870475809	24.4830916289901\\
20.6620443951518	24.4841277181966\\
20.7037017427226	24.4851636542524\\
20.7453590902935	24.4861994381476\\
20.7870164378644	24.4872350708633\\
20.8286737854352	24.4882705533721\\
20.8703311330061	24.4893058866383\\
20.911988480577	24.4903410716178\\
20.9536458281479	24.4913761092579\\
20.9953031757187	24.4924110004981\\
21.0369605232896	24.4934457462697\\
21.0786178708605	24.4944803474959\\
21.1202752184313	24.4955148050919\\
21.1619325660022	24.4965491199654\\
21.2035899135731	24.497583293016\\
21.245247261144	24.4986173251357\\
21.2869046087148	24.4996512172092\\
21.3285619562857	24.5006849701132\\
21.3702193038566	24.5017185847175\\
21.4118766514274	24.5027520618841\\
21.4535339989983	24.5037854024681\\
21.4951913465692	24.5048186073171\\
21.53684869414	24.5058516772719\\
21.5785060417109	24.506884613166\\
21.6201633892818	24.507917415826\\
21.6618207368527	24.5089500860718\\
21.7034780844235	24.5099826247162\\
21.7451354319944	24.5110150325655\\
21.7867927795653	24.5120473104192\\
21.8284501271361	24.5130794590701\\
21.870107474707	24.5141114793048\\
21.9117648222779	24.5151433719031\\
21.9534221698488	24.5161751376386\\
21.9950795174196	24.5172067772783\\
22.0367368649905	24.5182382915834\\
22.0783942125614	24.5192696813084\\
22.1200515601322	24.520300947202\\
22.1617089077031	24.5213320900067\\
22.203366255274	24.5223631104589\\
22.2450236028448	24.5233940092893\\
22.2866809504157	24.5244247872226\\
22.3283382979866	24.5254554449774\\
22.3699956455575	24.5264859832669\\
22.4116529931283	24.5275164027985\\
22.4533103406992	24.5285467042738\\
22.4949676882701	24.529576888389\\
22.5366250358409	24.5306069558345\\
22.5782823834118	24.5316369072955\\
22.6199397309827	24.5326667434517\\
22.6615970785536	24.5336964649772\\
22.7032544261244	24.534726072541\\
22.7449117736953	24.5357555668069\\
22.7865691212662	24.5367849484333\\
22.828226468837	24.5378142180734\\
22.8698838164079	24.5388433763755\\
22.9115411639788	24.5398724239827\\
22.9531985115496	24.5409013615331\\
22.9948558591205	24.5419301896599\\
23.0365132066914	24.5429589089913\\
23.0781705542623	24.5439875201506\\
23.1198279018331	24.5450160237565\\
23.161485249404	24.5460444204227\\
23.2031425969749	24.5470727107582\\
23.2447999445457	24.5481008953675\\
23.2864572921166	24.5491289748503\\
23.3281146396875	24.5501569498018\\
23.3697719872584	24.5511848208125\\
23.4114293348292	24.5522125884686\\
23.4530866824001	24.5532402533518\\
23.494744029971	24.5542678160392\\
23.5364013775418	24.5552952771038\\
23.5780587251127	24.5563226371141\\
23.6197160726836	24.5573498966343\\
23.6613734202544	24.5583770562245\\
23.7030307678253	24.5594041164405\\
23.7446881153962	24.5604310778338\\
23.7863454629671	24.5614579409521\\
23.8280028105379	24.5624847063387\\
23.8696601581088	24.5635113745329\\
23.9113175056797	24.5645379460702\\
23.9529748532505	24.5655644214818\\
23.9946322008214	24.5665908012954\\
24.0362895483923	24.5676170860343\\
24.0779468959632	24.5686432762183\\
24.119604243534	24.5696693723632\\
24.1612615911049	24.5706953749811\\
24.2029189386758	24.5717212845802\\
24.2445762862466	24.5727471016652\\
24.2862336338175	24.573772826737\\
24.3278909813884	24.5747984602927\\
24.3695483289592	24.575824002826\\
24.4112056765301	24.576849454827\\
24.452863024101	24.577874816782\\
24.4945203716719	24.5789000891741\\
24.5361777192427	24.5799252724827\\
24.5778350668136	24.5809503671838\\
24.6194924143845	24.5819753737501\\
24.6611497619553	24.5830002926506\\
24.7028071095262	24.5840251243513\\
24.7444644570971	24.5850498693145\\
24.7861218046679	24.5860745279995\\
24.8277791522388	24.5870991008623\\
24.8694364998097	24.5881235883554\\
24.9110938473806	24.5891479909283\\
24.9527511949514	24.5901723090273\\
24.9944085425223	24.5911965430954\\
25.0360658900932	24.5922206935728\\
25.077723237664	24.5932447608961\\
25.1193805852349	24.5942687454994\\
25.1610379328058	24.5952926478132\\
25.2026952803767	24.5963164682653\\
25.2443526279475	24.5973402072806\\
25.2860099755184	24.5983638652807\\
25.3276673230893	24.5993874426844\\
25.3693246706601	24.6004109399078\\
25.410982018231	24.6014343573638\\
25.4526393658019	24.6024576954626\\
25.4942967133727	24.6034809546115\\
25.5359540609436	24.6045041352151\\
25.5776114085145	24.605527237675\\
25.6192687560854	24.6065502623903\\
25.6609261036562	24.6075732097571\\
25.7025834512271	24.608596080169\\
25.744240798798	24.6096188740167\\
25.7858981463688	24.6106415916884\\
25.8275554939397	24.6116642335696\\
25.8692128415106	24.6126868000431\\
25.9108701890815	24.6137092914892\\
25.9525275366523	24.6147317082856\\
25.9941848842232	24.6157540508075\\
26.0358422317941	24.6167763194273\\
26.0774995793649	24.6177985145151\\
26.1191569269358	24.6188206364386\\
26.1608142745067	24.6198426855629\\
26.2024716220775	24.6208646622505\\
26.2441289696484	24.6218865668618\\
26.2857863172193	24.6229083997546\\
26.3274436647902	24.6239301612842\\
26.369101012361	24.6249518518037\\
26.4107583599319	24.6259734716639\\
26.4524157075028	24.6269950212131\\
26.4940730550736	24.6280165007974\\
26.5357304026445	24.6290379107605\\
26.5773877502154	24.630059251444\\
26.6190450977862	24.6310805231872\\
26.6607024453571	24.632101726327\\
26.702359792928	24.6331228611982\\
26.7440171404989	24.6341439281334\\
26.7856744880697	24.6351649274632\\
26.8273318356406	24.6361858595157\\
26.8689891832115	24.637206724617\\
26.9106465307823	24.6382275230912\\
26.9523038783532	24.6392482552602\\
26.9939612259241	24.6402689214437\\
27.035618573495	24.6412895219595\\
27.0772759210658	24.6423100571232\\
27.1189332686367	24.6433305272485\\
27.1605906162076	24.6443509326469\\
27.2022479637784	24.6453712736282\\
27.2439053113493	24.6463915504998\\
27.2855626589202	24.6474117635674\\
27.327220006491	24.6484319131347\\
27.3688773540619	24.6494519995033\\
27.4105347016328	24.6504720229732\\
27.4521920492037	24.6514919838423\\
27.4938493967745	24.6525118824064\\
27.5355067443454	24.6535317189597\\
27.5771640919163	24.6545514937945\\
27.6188214394871	24.6555712072011\\
27.660478787058	24.6565908594682\\
27.7021361346289	24.6576104508824\\
27.7437934821998	24.6586299817288\\
27.7854508297706	24.6596494522903\\
27.8271081773415	24.6606688628485\\
27.8687655249124	24.6616882136828\\
27.9104228724832	24.6627075050712\\
27.9520802200541	24.6637267372897\\
27.993737567625	24.6647459106128\\
28.0353949151959	24.665765025313\\
28.0770522627667	24.6667840816614\\
28.1187096103376	24.6678030799274\\
28.1603669579085	24.6688220203784\\
28.2020243054793	24.6698409032805\\
28.2436816530502	24.670859728898\\
28.2853390006211	24.6718784974936\\
28.3269963481919	24.6728972093284\\
28.3686536957628	24.6739158646619\\
28.4103110433337	24.6749344637518\\
28.4519683909046	24.6759530068546\\
28.4936257384754	24.676971494225\\
28.5352830860463	24.6779899261161\\
28.5769404336172	24.6790083027795\\
28.618597781188	24.6800266244653\\
28.6602551287589	24.6810448914222\\
28.7019124763298	24.6820631038972\\
28.7435698239006	24.6830812621358\\
28.7852271714715	24.6840993663821\\
28.8268845190424	24.6851174168788\\
28.8685418666132	24.6861354138669\\
28.9101992141841	24.6871533575862\\
28.951856561755	24.6881712482749\\
28.9935139093259	24.6891890861698\\
29.0351712568967	24.6902068715063\\
29.0768286044676	24.6912246045183\\
29.1184859520385	24.6922422854386\\
29.1601432996094	24.6932599144982\\
29.2018006471802	24.6942774919271\\
29.2434579947511	24.6952950179535\\
29.285115342322	24.6963124928047\\
29.3267726898928	24.6973299167064\\
29.3684300374637	24.698347289883\\
29.4100873850346	24.6993646125576\\
29.4517447326054	24.7003818849519\\
29.4934020801763	24.7013991072865\\
29.5350594277472	24.7024162797804\\
29.5767167753181	24.7034334026515\\
29.6183741228889	24.7044504761165\\
29.6600314704598	24.7054675003906\\
29.7016888180307	24.706484475688\\
29.7433461656015	24.7075014022214\\
29.7850035131724	24.7085182802024\\
29.8266608607433	24.7095351098414\\
29.8683182083142	24.7105518913475\\
29.909975555885	24.7115686249285\\
29.9516329034559	24.7125853107913\\
29.9932902510268	24.7136019491412\\
30.0349475985976	24.7146185401826\\
30.0766049461685	24.7156350841186\\
30.1182622937394	24.7166515811513\\
30.1599196413102	24.7176680314813\\
30.2015769888811	24.7186844353084\\
30.243234336452	24.719700792831\\
30.2848916840229	24.7207171042466\\
30.3265490315937	24.7217333697513\\
30.3682063791646	24.7227495895403\\
30.4098637267355	24.7237657638076\\
30.4515210743063	24.724781892746\\
30.4931784218772	24.7257979765475\\
30.5348357694481	24.7268140154026\\
30.5764931170189	24.727830009501\\
30.6181504645898	24.7288459590313\\
30.6598078121607	24.729861864181\\
30.7014651597316	24.7308777251365\\
30.7431225073024	24.7318935420832\\
30.7847798548733	24.7329093152054\\
30.8264372024442	24.7339250446865\\
30.868094550015	24.7349407307087\\
30.9097518975859	24.7359563734532\\
30.9514092451568	24.7369719731003\\
30.9930665927277	24.7379875298293\\
31.0347239402985	24.7390030438183\\
31.0763812878694	24.7400185152447\\
31.1180386354403	24.7410339442846\\
31.1596959830111	24.7420493311133\\
31.201353330582	24.7430646759052\\
31.2430106781529	24.7440799788335\\
31.2846680257237	24.7450952400708\\
31.3263253732946	24.7461104597882\\
31.3679827208655	24.7471256381565\\
31.4096400684364	24.748140775345\\
31.4512974160072	24.7491558715225\\
31.4929547635781	24.7501709268565\\
31.534612111149	24.751185941514\\
31.5762694587198	24.7522009156606\\
31.6179268062907	24.7532158494613\\
31.6595841538616	24.7542307430803\\
31.7012415014324	24.7552455966806\\
31.7428988490033	24.7562604104245\\
31.7845561965742	24.7572751844733\\
31.8262135441451	24.7582899189877\\
31.8678708917159	24.7593046141271\\
31.9095282392868	24.7603192700504\\
31.9511855868577	24.7613338869155\\
31.9928429344285	24.7623484648795\\
32.0345002819994	24.7633630040985\\
32.0761576295703	24.7643775047279\\
32.1178149771412	24.7653919669222\\
32.159472324712	24.7664063908352\\
32.2011296722829	24.7674207766197\\
32.2427870198538	24.7684351244278\\
32.2844443674246	24.7694494344107\\
32.3261017149955	24.7704637067189\\
32.3677590625664	24.7714779415019\\
32.4094164101372	24.7724921389088\\
32.4510737577081	24.7735062990874\\
32.492731105279	24.774520422185\\
32.5343884528499	24.7755345083482\\
32.5760458004207	24.7765485577226\\
32.6177031479916	24.7775625704532\\
32.6593604955625	24.7785765466841\\
32.7010178431333	24.7795904865587\\
32.7426751907042	24.7806043902198\\
32.7843325382751	24.7816182578091\\
32.8259898858459	24.7826320894679\\
32.8676472334168	24.7836458853366\\
32.9093045809877	24.7846596455548\\
32.9509619285586	24.7856733702615\\
32.9926192761294	24.786687059595\\
33.0342766237003	24.7877007136926\\
33.0759339712712	24.7887143326913\\
33.117591318842	24.789727916727\\
33.1592486664129	24.7907414659353\\
33.2009060139838	24.7917549804506\\
33.2425633615547	24.792768460407\\
33.2842207091255	24.7937819059378\\
33.3258780566964	24.7947953171755\\
33.3675354042673	24.795808694252\\
33.4091927518381	24.7968220372986\\
33.450850099409	24.7978353464458\\
33.4925074469799	24.7988486218235\\
33.5341647945507	24.7998618635609\\
33.5758221421216	24.8008750717865\\
33.6174794896925	24.8018882466282\\
33.6591368372634	24.8029013882133\\
33.7007941848342	24.8039144966683\\
33.7424515324051	24.8049275721192\\
33.784108879976	24.8059406146912\\
33.8257662275468	24.806953624509\\
33.8674235751177	24.8079666016967\\
33.9090809226886	24.8089795463776\\
33.9507382702595	24.8099924586744\\
33.9923956178303	24.8110053387095\\
34.0340529654012	24.8120181866042\\
34.0757103129721	24.8130310024795\\
34.1173676605429	24.8140437864557\\
34.1590250081138	24.8150565386525\\
34.2006823556847	24.8160692591891\\
34.2423397032555	24.8170819481838\\
34.2839970508264	24.8180946057546\\
34.3256543983973	24.8191072320189\\
34.3673117459682	24.8201198270933\\
34.408969093539	24.821132391094\\
34.4506264411099	24.8221449241366\\
34.4922837886808	24.8231574263361\\
34.5339411362516	24.8241698978068\\
34.5755984838225	24.8251823386627\\
34.6172558313934	24.8261947490169\\
34.6589131789643	24.8272071289824\\
34.7005705265351	24.8282194786711\\
34.742227874106	24.8292317981947\\
34.7838852216769	24.8302440876643\\
34.8255425692477	24.8312563471904\\
34.8671999168186	24.832268576883\\
34.9088572643895	24.8332807768514\\
34.9505146119603	24.8342929472046\\
34.9921719595312	24.8353050880509\\
35.0338293071021	24.8363171994982\\
35.075486654673	24.8373292816537\\
35.1171440022438	24.8383413346242\\
35.1588013498147	24.8393533585159\\
35.2004586973856	24.8403653534347\\
35.2421160449564	24.8413773194857\\
35.2837733925273	24.8423892567735\\
35.3254307400982	24.8434011654025\\
35.3670880876691	24.8444130454763\\
35.4087454352399	24.8454248970981\\
35.4504027828108	24.8464367203705\\
35.4920601303817	24.8474485153958\\
35.5337174779525	24.8484602822757\\
35.5753748255234	24.8494720211113\\
35.6170321730943	24.8504837320034\\
35.6586895206651	24.8514954150523\\
35.700346868236	24.8525070703576\\
35.7420042158069	24.8535186980187\\
35.7836615633778	24.8545302981344\\
35.8253189109486	24.8555418708029\\
35.8669762585195	24.8565534161222\\
35.9086336060904	24.8575649341896\\
35.9502909536612	24.858576425102\\
35.9919483012321	24.859587888956\\
36.033605648803	24.8605993258475\\
36.0752629963739	24.8616107358721\\
36.1169203439447	24.8626221191248\\
36.1585776915156	24.8636334757004\\
36.2002350390865	24.8646448056929\\
36.2418923866573	24.8656561091962\\
36.2835497342282	24.8666673863036\\
36.3252070817991	24.8676786371079\\
36.3668644293699	24.8686898617016\\
36.4085217769408	24.8697010601767\\
36.4501791245117	24.8707122326246\\
36.4918364720826	24.8717233791366\\
36.5334938196534	24.8727344998034\\
36.5751511672243	24.8737455947152\\
36.6168085147952	24.874756663962\\
36.658465862366	24.875767707633\\
36.7001232099369	24.8767787258174\\
36.7417805575078	24.8777897186038\\
36.7834379050786	24.8788006860804\\
36.8250952526495	24.8798116283349\\
36.8667526002204	24.8808225454547\\
36.9084099477913	24.8818334375268\\
36.9500672953621	24.8828443046378\\
36.991724642933	24.8838551468738\\
37.0333819905039	24.8848659643206\\
37.0750393380747	24.8858767570636\\
37.1166966856456	24.8868875251878\\
37.1583540332165	24.8878982687777\\
37.2000113807874	24.8889089879175\\
37.2416687283582	24.8899196826911\\
37.2833260759291	24.8909303531818\\
37.3249834235	24.8919409994728\\
37.3666407710708	24.8929516216467\\
37.4082981186417	24.8939622197858\\
37.4499554662126	24.8949727939719\\
37.4916128137834	24.8959833442867\\
37.5332701613543	24.8969938708113\\
37.5749275089252	24.8980043736264\\
37.6165848564961	24.8990148528126\\
37.6582422040669	24.9000253084499\\
37.6998995516378	24.901035740618\\
37.7415568992087	24.9020461493962\\
37.7832142467795	24.9030565348635\\
37.8248715943504	24.9040668970985\\
37.8665289419213	24.9050772361795\\
37.9081862894922	24.9060875521844\\
37.949843637063	24.9070978451908\\
37.9915009846339	24.908108115276\\
38.0331583322048	24.9091183625166\\
38.0748156797756	24.9101285869894\\
38.1164730273465	24.9111387887704\\
38.1581303749174	24.9121489679356\\
38.1997877224882	24.9131591245603\\
38.2414450700591	24.9141692587198\\
38.28310241763	24.9151793704889\\
38.3247597652009	24.9161894599421\\
38.3664171127717	24.9171995271536\\
38.4080744603426	24.9182095721971\\
38.4497318079135	24.9192195951463\\
38.4913891554843	24.9202295960742\\
38.5330465030552	24.9212395750537\\
38.5747038506261	24.9222495321574\\
38.616361198197	24.9232594674574\\
38.6580185457678	24.9242693810257\\
38.6996758933387	24.9252792729338\\
38.7413332409096	24.9262891432531\\
38.7829905884804	24.9272989920543\\
38.8246479360513	24.9283088194082\\
38.8663052836222	24.9293186253851\\
38.907962631193	24.930328410055\\
38.9496199787639	24.9313381734876\\
38.9912773263348	24.9323479157523\\
39.0329346739057	24.9333576369182\\
39.0745920214765	24.9343673370541\\
39.1162493690474	24.9353770162285\\
39.1579067166183	24.9363866745096\\
39.1995640641891	24.9373963119653\\
39.24122141176	24.9384059286632\\
39.2828787593309	24.9394155246706\\
39.3245361069017	24.9404251000545\\
39.3661934544726	24.9414346548818\\
39.4078508020435	24.9424441892187\\
39.4495081496144	24.9434537031315\\
39.4911654971852	24.9444631966859\\
39.5328228447561	24.9454726699477\\
39.574480192327	24.9464821229822\\
39.6161375398978	24.9474915558542\\
39.6577948874687	24.9485009686286\\
39.6994522350396	24.9495103613698\\
39.7411095826104	24.950519734142\\
39.7827669301813	24.9515290870092\\
39.8244242777522	24.9525384200349\\
39.8660816253231	24.9535477332825\\
39.9077389728939	24.9545570268151\\
39.9493963204648	24.9555663006956\\
39.9910536680357	24.9565755549865\\
40.0327110156066	24.95758478975\\
};
% \addlegendentry{$\Re\{\Omega_{1}\}$ analytical};

\addplot [color=black, dashed, line width=1pt, mark size=2pt, mark indices={50,150,300,450,600,750,900}, mark=\empty, mark options={solid, black}]
  table[row sep=crcr]{%
0	24.005369\\
0.0416573475708688	24.005369\\
0.0833146951417376	24.005369\\
0.124972042712614	24.005369\\
0.166629390283482	24.005369\\
0.208286737854351	24.005369\\
0.24994408542522	24.005369\\
0.291601432996096	24.005369\\
0.333258780566965	24.005369\\
0.374916128137833	24.005369\\
0.416573475708702	24.005369\\
0.458230823279578	24.005369\\
0.499888170850447	24.005369\\
0.541545518421316	24.005369\\
0.583202865992185	24.005369\\
0.624860213563061	24.005369\\
0.666517561133929	24.005369\\
0.708174908704798	24.005369\\
0.749832256275667	24.005369\\
0.791489603846543	24.005369\\
0.833146951417412	24.005369\\
0.87480429898828	24.005369\\
0.916461646559149	24.005369\\
0.958118994130018	24.005369\\
0.999776341700894	24.005369\\
1.04143368927176	24.005369\\
1.08309103684263	24.005369\\
1.1247483844135	24.005369\\
1.16640573198438	24.005369\\
1.20806307955525	24.005369\\
1.24972042712611	24.005369\\
1.29137777469698	24.005369\\
1.33303512226786	24.005369\\
1.37469246983873	24.005369\\
1.4163498174096	24.005369\\
1.45800716498047	24.005369\\
1.49966451255134	24.005369\\
1.54132186012221	24.005369\\
1.58297920769308	24.005369\\
1.62463655526395	24.005369\\
1.66629390283482	24.005369\\
1.70795125040569	24.005369\\
1.74960859797656	24.005369\\
1.79126594554743	24.005369\\
1.8329232931183	24.005369\\
1.87458064068917	24.005369\\
1.91623798826004	24.005369\\
1.95789533583091	24.005369\\
1.99955268340178	24.005369\\
2.04121003097266	24.005369\\
2.08286737854353	24.005369\\
2.12452472611439	24.005369\\
2.16618207368526	24.005369\\
2.20783942125614	24.005369\\
2.24949676882701	24.005369\\
2.29115411639788	24.005369\\
2.33281146396875	24.005369\\
2.37446881153962	24.005369\\
2.41612615911049	24.005369\\
2.45778350668136	24.005369\\
2.49944085425223	24.005369\\
2.5410982018231	24.005369\\
2.58275554939397	24.005369\\
2.62441289696484	24.005369\\
2.66607024453571	24.005369\\
2.70772759210659	24.005369\\
2.74938493967746	24.005369\\
2.79104228724832	24.005369\\
2.83269963481919	24.005369\\
2.87435698239006	24.005369\\
2.91601432996094	24.005369\\
2.95767167753181	24.005369\\
2.99932902510267	24.005369\\
3.04098637267354	24.005369\\
3.08264372024442	24.005369\\
3.12430106781529	24.005369\\
3.16595841538616	24.005369\\
3.20761576295703	24.005369\\
3.2492731105279	24.005369\\
3.29093045809877	24.005369\\
3.33258780566964	24.005369\\
3.37424515324051	24.005369\\
3.41590250081138	24.005369\\
3.45755984838225	24.005369\\
3.49921719595312	24.005369\\
3.54087454352399	24.005369\\
3.58253189109486	24.005369\\
3.62418923866574	24.005369\\
3.6658465862366	24.005369\\
3.70750393380747	24.005369\\
3.74916128137834	24.005369\\
3.79081862894922	24.005369\\
3.83247597652009	24.005369\\
3.87413332409096	24.005369\\
3.91579067166182	24.005369\\
3.9574480192327	24.005369\\
3.99910536680357	24.005369\\
4.04076271437444	24.005369\\
4.08242006194531	24.005369\\
4.12407740951618	24.005369\\
4.16573475708705	24.005369\\
4.20739210465792	24.005369\\
4.24904945222879	24.005369\\
4.29070679979966	24.005369\\
4.33236414737053	24.005369\\
4.3740214949414	24.005369\\
4.41567884251227	24.005369\\
4.45733619008314	24.005369\\
4.49899353765402	24.005369\\
4.54065088522488	24.005369\\
4.58230823279575	24.005369\\
4.62396558036662	24.005369\\
4.6656229279375	24.005369\\
4.70728027550837	24.005369\\
4.74893762307924	24.005369\\
4.7905949706501	24.005369\\
4.83225231822098	24.005369\\
4.87390966579185	24.005369\\
4.91556701336272	24.005369\\
4.95722436093359	24.005369\\
4.99888170850446	24.005369\\
5.04053905607533	24.005369\\
5.0821964036462	24.005369\\
5.12385375121707	24.005369\\
5.16551109878795	24.005369\\
5.20716844635881	24.005369\\
5.24882579392968	24.005369\\
5.29048314150055	24.005369\\
5.33214048907143	24.005369\\
5.3737978366423	24.005369\\
5.41545518421317	23.9956782699338\\
5.45711253178403	23.9865299382076\\
5.4987698793549	23.9805111994292\\
5.54042722692578	23.9756551942993\\
5.58208457449665	23.9714586734133\\
5.62374192206752	23.967700574904\\
5.66539926963839	23.9642604820358\\
5.70705661720926	23.9610642570348\\
5.74871396478013	23.9580624439087\\
5.790371312351	23.9552201191629\\
5.83202865992187	23.9525115478365\\
5.87368600749274	23.9499171267294\\
5.91534335506361	23.9474215216319\\
5.95700070263448	23.9450124738473\\
5.99865805020535	23.9426800037629\\
6.04031539777622	23.9404158611288\\
6.08197274534709	23.9382131346626\\
6.12363009291796	23.9360659679652\\
6.16528744048883	23.9339693483957\\
6.2069447880597	23.9319189472484\\
6.24860213563058	23.9299109967849\\
6.29025948320145	23.9279421942463\\
6.33191683077231	23.9260096259525\\
6.37357417834318	23.9241107065819\\
6.41523152591406	23.9222431300845\\
6.45688887348493	23.920404829615\\
6.4985462210558	23.918593944545\\
6.54020356862667	23.9168087930828\\
6.58186091619754	23.9150478493806\\
6.62351826376841	23.913309724263\\
6.66517561133928	23.9115931489017\\
6.70683295891015	23.9098969609036\\
6.74849030648102	23.9082200923931\\
6.79014765405189	23.9065615597477\\
6.83180500162276	23.9049204547183\\
6.87346234919363	23.9032959367109\\
6.91511969676451	23.901687226051\\
6.95677704433538	23.900093598081\\
6.99843439190624	23.8985143779698\\
7.04009173947711	23.8969489361317\\
7.08174908704799	23.8953966841691\\
7.12340643461886	23.8938570712694\\
7.16506378218973	23.892329580994\\
7.2067211297606	23.8908137284093\\
7.24837847733146	23.8893090575167\\
7.29003582490234	23.8878151389438\\
7.33169317247321	23.8863315678653\\
7.37335052004408	23.8848579621271\\
7.41500786761495	23.8833939605484\\
7.45666521518582	23.8819392213839\\
7.49832256275669	23.8804934209254\\
7.53997991032756	23.87905625223\\
7.58163725789843	23.8776274239599\\
7.6232946054693	23.8762066593228\\
7.66495195304017	23.874793695102\\
7.70660930061104	23.8733882807672\\
7.74826664818191	23.8719901776585\\
7.78992399575279	23.8705991582355\\
7.83158134332366	23.8692150053865\\
7.87323869089452	23.8678375117901\\
7.91489603846539	23.8664664793274\\
7.95655338603627	23.8651017185363\\
7.99821073360714	23.8637430481084\\
8.03986808117801	23.8623902944204\\
8.08152542874888	23.8610432911009\\
8.12318277631975	23.8597018786266\\
8.16484012389062	23.8583659039468\\
8.20649747146149	23.8570352201344\\
8.24815481903236	23.8557096860592\\
8.28981216660323	23.8543891660843\\
8.3314695141741	23.853073529781\\
8.37312686174497	23.8517626516637\\
8.41478420931584	23.8504564109402\\
8.45644155688671	23.8491546912789\\
8.49809890445758	23.8478573805898\\
8.53975625202845	23.8465643708193\\
8.58141359959932	23.845275557757\\
8.62307094717019	23.8439908408544\\
8.66472829474107	23.8427101230544\\
8.70638564231194	23.84143331063\\
8.7480429898828	23.8401603130334\\
8.78970033745367	23.8388910427528\\
8.83135768502455	23.8376254151772\\
8.87301503259542	23.8363633484696\\
8.91467238016629	23.8351047634463\\
8.95632972773716	23.8338495834629\\
8.99798707530803	23.8325977343068\\
9.0396444228789	23.831349144095\\
9.08130177044977	23.830103743177\\
9.12295911802064	23.8288614640441\\
9.16461646559151	23.8276222412413\\
9.20627381316238	23.8263860112854\\
9.24793116073325	23.8251527125862\\
9.28958850830412	23.8239222853722\\
9.33124585587499	23.8226946716196\\
9.37290320344587	23.8214698149849\\
9.41456055101673	23.8202476607405\\
9.4562178985876	23.819028155714\\
9.49787524615847	23.8178112482295\\
9.53953259372934	23.8165968880522\\
9.58118994130022	23.8153850263359\\
9.62284728887109	23.8141756155715\\
9.66450463644195	23.8129686095399\\
9.70616198401282	23.8117639632649\\
9.7478193315837	23.8105616329699\\
9.78947667915457	23.8093615760355\\
9.83113402672544	23.8081637509593\\
9.87279137429631	23.8069681173175\\
9.91444872186718	23.8057746357278\\
9.95610606943805	23.8045832678146\\
9.99776341700892	23.8033939761747\\
10.0394207645798	23.8022067243453\\
10.0810781121507	23.8010214767725\\
10.1227354597215	23.7998381987822\\
10.1643928072924	23.7986568565512\\
10.2060501548633	23.7974774170794\\
10.2477075024341	23.7962998481645\\
10.289364850005	23.7951241183757\\
10.3310221975759	23.7939501970301\\
10.3726795451468	23.7927780541692\\
10.4143368927176	23.7916076605365\\
10.4559942402885	23.7904389875559\\
10.4976515878594	23.789272007311\\
10.5393089354302	23.7881066925253\\
10.5809662830011	23.7869430165429\\
10.622623630572	23.7857809533098\\
10.6642809781428	23.7846204773567\\
10.7059383257137	23.7834615637812\\
10.7475956732846	23.7823041882317\\
10.7892530208555	23.7811483268915\\
10.8309103684263	23.7799939564632\\
10.8725677159972	23.778841054154\\
10.9142250635681	23.7776895976615\\
10.9558824111389	23.77653956516\\
10.9975397587098	23.7753909352868\\
11.0391971062807	23.7742436871301\\
11.0808544538516	23.7730978002158\\
11.1225118014224	23.7719532544959\\
11.1641691489933	23.7708100303373\\
11.2058264965642	23.7696681085099\\
11.247483844135	23.7685274701763\\
11.2891411917059	23.7673880968813\\
11.3307985392768	23.7662499705414\\
11.3724558868476	23.7651130734358\\
11.4141132344185	23.7639773881962\\
11.4557705819894	23.7628428977982\\
11.4974279295603	23.7617095855518\\
11.5390852771311	23.7605774350938\\
11.580742624702	23.7594464303786\\
11.6223999722729	23.7583165556704\\
11.6640573198437	23.757187795536\\
11.7057146674146	23.7560601348363\\
11.7473720149855	23.7549335587198\\
11.7890293625563	23.753808052615\\
11.8306867101272	23.752683602224\\
11.8723440576981	23.7515601935152\\
11.914001405269	23.7504378127176\\
11.9556587528398	23.7493164463138\\
11.9973161004107	23.7481960810345\\
12.0389734479816	23.7470767038524\\
12.0806307955524	23.7459583019762\\
12.1222881431233	23.7448408628455\\
12.1639454906942	23.7437243741251\\
12.2056028382651	23.7426088237\\
12.2472601858359	23.74149419967\\
12.2889175334068	23.7403804903449\\
12.3305748809777	23.73926768424\\
12.3722322285485	23.7381557700708\\
12.4138895761194	23.737044736749\\
12.4555469236903	23.7359345733778\\
12.4972042712611	23.734825269248\\
12.538861618832	23.7337168138332\\
12.5805189664029	23.7326091967862\\
12.6221763139738	23.7315024079352\\
12.6638336615446	23.7303964372793\\
12.7054910091155	23.7292912749854\\
12.7471483566864	23.7281869113846\\
12.7888057042572	23.7270833369679\\
12.8304630518281	23.7259805423837\\
12.872120399399	23.7248785184338\\
12.9137777469699	23.7237772560706\\
12.9554350945407	23.7226767463933\\
12.9970924421116	23.7215769806457\\
13.0387497896825	23.7204779502122\\
13.0804071372533	23.7193796466156\\
13.1220644848242	23.7182820615141\\
13.1637218323951	23.7171851866981\\
13.205379179966	23.7160890140881\\
13.2470365275368	23.7149935357314\\
13.2886938751077	23.7138987438001\\
13.3303512226786	23.7128046305884\\
13.3720085702494	23.7117111885098\\
13.4136659178203	23.7106184100952\\
13.4553232653912	23.7095262879904\\
13.496980612962	23.7084348149535\\
13.5386379605329	23.7073439838533\\
13.5802953081038	23.7062537876667\\
13.6219526556747	23.7051642194764\\
13.6636100032455	23.7040752724695\\
13.7052673508164	23.7029869399349\\
13.7469246983873	23.7018992152615\\
13.7885820459581	23.7008120919365\\
13.830239393529	23.699725563543\\
13.8718967410999	23.698639623759\\
13.9135540886708	23.6975542663546\\
13.9552114362416	23.696469485191\\
13.9968687838125	23.6953852742188\\
14.0385261313834	23.6943016274756\\
14.0801834789542	23.6932185390854\\
14.1218408265251	23.692136003256\\
14.163498174096	23.6910540142783\\
14.2051555216668	23.6899725665243\\
14.2468128692377	23.6888916544455\\
14.2884702168086	23.687811272572\\
14.3301275643795	23.6867314155106\\
14.3717849119503	23.6856520779436\\
14.4134422595212	23.6845732546273\\
14.4550996070921	23.6834949403909\\
14.4967569546629	23.6824171301351\\
14.5384143022338	23.6813398188308\\
14.5800716498047	23.6802630015176\\
14.6217289973755	23.6791866733034\\
14.6633863449464	23.6781108293622\\
14.7050436925173	23.6770354649336\\
14.7467010400882	23.6759605753214\\
14.788358387659	23.6748861558928\\
14.8300157352299	23.6738122020766\\
14.8716730828008	23.6727387093631\\
14.9133304303716	23.6716656733021\\
14.9549877779425	23.6705930895028\\
14.9966451255134	23.669520953632\\
15.0383024730843	23.6684492614135\\
15.0799598206551	23.6673780086271\\
15.121617168226	23.6663071911079\\
15.1632745157969	23.6652368047447\\
15.2049318633677	23.6641668454798\\
15.2465892109386	23.6630973093079\\
15.2882465585095	23.6620281922751\\
15.3299039060803	23.660959490478\\
15.3715612536512	23.6598912000631\\
15.4132186012221	23.6588233172261\\
15.454875948793	23.6577558382106\\
15.4965332963638	23.6566887593077\\
15.5381906439347	23.6556220768553\\
15.5798479915056	23.6545557872368\\
15.6215053390764	23.6534898868813\\
15.6631626866473	23.6524243722619\\
15.7048200342182	23.6513592398955\\
15.746477381789	23.6502944863424\\
15.7881347293599	23.6492301082047\\
15.8297920769308	23.6481661021265\\
15.8714494245017	23.647102464793\\
15.9131067720725	23.6460391929296\\
15.9547641196434	23.6449762833017\\
15.9964214672143	23.6439137327134\\
16.0380788147851	23.6428515380079\\
16.079736162356	23.6417896960659\\
16.1213935099269	23.6407282038057\\
16.1630508574978	23.6396670581823\\
16.2047082050686	23.638606256187\\
16.2463655526395	23.6375457948467\\
16.2880229002104	23.6364856712235\\
16.3296802477812	23.635425882414\\
16.3713375953521	23.6343664255491\\
16.412994942923	23.6333072977929\\
16.4546522904938	23.6322484963431\\
16.4963096380647	23.6311900184294\\
16.5379669856356	23.6301318613141\\
16.5796243332065	23.6290740222907\\
16.6212816807773	23.6280164986843\\
16.6629390283482	23.6269592878503\\
16.7045963759191	23.6259023871746\\
16.7462537234899	23.6248457940727\\
16.7879110710608	23.6237895059896\\
16.8295684186317	23.6227335203994\\
16.8712257662026	23.6216778348043\\
16.9128831137734	23.6206224467351\\
16.9545404613443	23.61956735375\\
16.9961978089152	23.6185125534346\\
17.037855156486	23.6174580434014\\
17.0795125040569	23.6164038212896\\
17.1211698516278	23.6153498847643\\
17.1628271991986	23.6142962315167\\
17.2044845467695	23.6132428592631\\
17.2461418943404	23.6121897657452\\
17.2877992419113	23.6111369487292\\
17.3294565894821	23.6100844060057\\
17.371113937053	23.6090321353896\\
17.4127712846239	23.6079801347191\\
17.4544286321947	23.6069284018562\\
17.4960859797656	23.6058769346855\\
17.5377433273365	23.6048257311148\\
17.5794006749074	23.6037747890741\\
17.6210580224782	23.6027241065154\\
17.6627153700491	23.6016736814128\\
17.70437271762	23.6006235117618\\
17.7460300651908	23.599573595579\\
17.7876874127617	23.5985239309022\\
17.8293447603326	23.5974745157897\\
17.8710021079034	23.5964253483202\\
17.9126594554743	23.5953764265926\\
17.9543168030452	23.5943277487256\\
17.9959741506161	23.5932793128575\\
18.0376314981869	23.5922311171458\\
18.0792888457578	23.5911831597674\\
18.1209461933287	23.5901354389175\\
18.1626035408995	23.5890879528105\\
18.2042608884704	23.5880406996785\\
18.2459182360413	23.5869936777722\\
18.2875755836122	23.5859468853599\\
18.329232931183	23.5849003207274\\
18.3708902787539	23.5838539821783\\
18.4125476263248	23.582807868033\\
18.4542049738956	23.581761976629\\
18.4958623214665	23.5807163063205\\
18.5375196690374	23.5796708554783\\
18.5791770166082	23.5786256224893\\
18.6208343641791	23.5775806057568\\
18.66249171175	23.5765358036996\\
18.7041490593209	23.5754912147526\\
18.7458064068917	23.5744468373659\\
18.7874637544626	23.5734026700052\\
18.8291211020335	23.5723587111509\\
18.8707784496043	23.5713149592986\\
18.9124357971752	23.5702714129586\\
18.9540931447461	23.5692280706558\\
18.995750492317	23.5681849309293\\
19.0374078398878	23.5671419923325\\
19.0790651874587	23.5660992534328\\
19.1207225350296	23.5650567128114\\
19.1623798826004	23.5640143690634\\
19.2040372301713	23.562972220797\\
19.2456945777422	23.561930266634\\
19.287351925313	23.5608885052095\\
19.3290092728839	23.5598469351713\\
19.3706666204548	23.5588055551803\\
19.4123239680257	23.5577643639101\\
19.4539813155965	23.5567233600466\\
19.4956386631674	23.5556825422884\\
19.5372960107383	23.5546419093462\\
19.5789533583091	23.5536014599429\\
19.62061070588	23.5525611928133\\
19.6622680534509	23.551521106704\\
19.7039254010217	23.5504812003733\\
19.7455827485926	23.5494414725911\\
19.7872400961635	23.5484019221386\\
19.8288974437344	23.5473625478083\\
19.8705547913052	23.546323348404\\
19.9122121388761	23.5452843227402\\
19.953869486447	23.5442454696427\\
19.9955268340178	23.5432067879476\\
20.0371841815887	23.5421682765018\\
20.0788415291596	23.541129934163\\
20.1204988767305	23.5400917597988\\
20.1621562243013	23.5390537522875\\
20.2038135718722	23.5380159105171\\
20.2454709194431	23.536978233386\\
20.2871282670139	23.5359407198025\\
20.3287856145848	23.5349033686844\\
20.3704429621557	23.5338661789594\\
20.4121003097265	23.5328291495649\\
20.4537576572974	23.5317922794476\\
20.4954150048683	23.5307555675634\\
20.5370723524392	23.5297190128779\\
20.57872970001	23.5286826143656\\
20.6203870475809	23.5276463710099\\
20.6620443951518	23.5266102818034\\
20.7037017427226	23.5255743457476\\
20.7453590902935	23.5245385618524\\
20.7870164378644	23.5235029291367\\
20.8286737854352	23.5224674466279\\
20.8703311330061	23.5214321133617\\
20.911988480577	23.5203969283822\\
20.9536458281479	23.5193618907421\\
20.9953031757187	23.5183269995019\\
21.0369605232896	23.5172922537303\\
21.0786178708605	23.5162576525041\\
21.1202752184313	23.5152231949081\\
21.1619325660022	23.5141888800346\\
21.2035899135731	23.513154706984\\
21.245247261144	23.5121206748643\\
21.2869046087148	23.5110867827908\\
21.3285619562857	23.5100530298868\\
21.3702193038566	23.5090194152825\\
21.4118766514274	23.5079859381159\\
21.4535339989983	23.5069525975319\\
21.4951913465692	23.5059193926829\\
21.53684869414	23.5048863227281\\
21.5785060417109	23.5038533868341\\
21.6201633892818	23.502820584174\\
21.6618207368527	23.5017879139282\\
21.7034780844235	23.5007553752838\\
21.7451354319944	23.4997229674345\\
21.7867927795653	23.4986906895808\\
21.8284501271361	23.4976585409299\\
21.870107474707	23.4966265206952\\
21.9117648222779	23.4955946280969\\
21.9534221698488	23.4945628623614\\
21.9950795174196	23.4935312227217\\
22.0367368649905	23.4924997084166\\
22.0783942125614	23.4914683186916\\
22.1200515601322	23.490437052798\\
22.1617089077031	23.4894059099933\\
22.203366255274	23.4883748895411\\
22.2450236028448	23.4873439907107\\
22.2866809504157	23.4863132127775\\
22.3283382979866	23.4852825550226\\
22.3699956455575	23.4842520167331\\
22.4116529931283	23.4832215972015\\
22.4533103406992	23.4821912957262\\
22.4949676882701	23.481161111611\\
22.5366250358409	23.4801310441655\\
22.5782823834118	23.4791010927045\\
22.6199397309827	23.4780712565483\\
22.6615970785536	23.4770415350228\\
22.7032544261244	23.476011927459\\
22.7449117736953	23.4749824331931\\
22.7865691212662	23.4739530515667\\
22.828226468837	23.4729237819266\\
22.8698838164079	23.4718946236245\\
22.9115411639788	23.4708655760173\\
22.9531985115496	23.4698366384669\\
22.9948558591205	23.4688078103401\\
23.0365132066914	23.4677790910088\\
23.0781705542623	23.4667504798494\\
23.1198279018331	23.4657219762435\\
23.161485249404	23.4646935795774\\
23.2031425969749	23.4636652892418\\
23.2447999445457	23.4626371046325\\
23.2864572921166	23.4616090251497\\
23.3281146396875	23.4605810501982\\
23.3697719872584	23.4595531791875\\
23.4114293348292	23.4585254115314\\
23.4530866824001	23.4574977466483\\
23.494744029971	23.4564701839608\\
23.5364013775418	23.4554427228962\\
23.5780587251127	23.4544153628859\\
23.6197160726836	23.4533881033657\\
23.6613734202544	23.4523609437755\\
23.7030307678253	23.4513338835595\\
23.7446881153962	23.4503069221662\\
23.7863454629671	23.4492800590479\\
23.8280028105379	23.4482532936614\\
23.8696601581088	23.4472266254671\\
23.9113175056797	23.4462000539298\\
23.9529748532505	23.4451735785182\\
23.9946322008214	23.4441471987046\\
24.0362895483923	23.4431209139657\\
24.0779468959632	23.4420947237817\\
24.119604243534	23.4410686276368\\
24.1612615911049	23.440042625019\\
24.2029189386758	23.4390167154198\\
24.2445762862466	23.4379908983348\\
24.2862336338175	23.436965173263\\
24.3278909813884	23.4359395397073\\
24.3695483289592	23.434913997174\\
24.4112056765301	23.4338885451731\\
24.452863024101	23.432863183218\\
24.4945203716719	23.4318379108259\\
24.5361777192427	23.4308127275173\\
24.5778350668136	23.4297876328162\\
24.6194924143845	23.4287626262499\\
24.6611497619553	23.4277377073494\\
24.7028071095262	23.4267128756487\\
24.7444644570971	23.4256881306855\\
24.7861218046679	23.4246634720005\\
24.8277791522388	23.4236388991377\\
24.8694364998097	23.4226144116447\\
24.9110938473806	23.4215900090717\\
24.9527511949514	23.4205656909728\\
24.9944085425223	23.4195414569046\\
25.0360658900932	23.4185173064272\\
25.077723237664	23.4174932391039\\
25.1193805852349	23.4164692545006\\
25.1610379328058	23.4154453521868\\
25.2026952803767	23.4144215317347\\
25.2443526279475	23.4133977927194\\
25.2860099755184	23.4123741347194\\
25.3276673230893	23.4113505573156\\
25.3693246706601	23.4103270600922\\
25.410982018231	23.4093036426362\\
25.4526393658019	23.4082803045374\\
25.4942967133727	23.4072570453885\\
25.5359540609436	23.4062338647849\\
25.5776114085145	23.405210762325\\
25.6192687560854	23.4041877376097\\
25.6609261036562	23.4031647902429\\
25.7025834512271	23.402141919831\\
25.744240798798	23.4011191259833\\
25.7858981463688	23.4000964083116\\
25.8275554939397	23.3990737664304\\
25.8692128415106	23.3980511999569\\
25.9108701890815	23.3970287085108\\
25.9525275366523	23.3960062917144\\
25.9941848842232	23.3949839491926\\
26.0358422317941	23.3939616805728\\
26.0774995793649	23.3929394854849\\
26.1191569269358	23.3919173635614\\
26.1608142745067	23.3908953144371\\
26.2024716220775	23.3898733377495\\
26.2441289696484	23.3888514331382\\
26.2857863172193	23.3878296002454\\
26.3274436647902	23.3868078387158\\
26.369101012361	23.3857861481963\\
26.4107583599319	23.3847645283361\\
26.4524157075028	23.3837429787869\\
26.4940730550736	23.3827214992026\\
26.5357304026445	23.3817000892395\\
26.5773877502154	23.380678748556\\
26.6190450977862	23.3796574768128\\
26.6607024453571	23.3786362736731\\
26.702359792928	23.3776151388018\\
26.7440171404989	23.3765940718666\\
26.7856744880697	23.3755730725368\\
26.8273318356406	23.3745521404843\\
26.8689891832115	23.373531275383\\
26.9106465307823	23.3725104769088\\
26.9523038783532	23.3714897447398\\
26.9939612259241	23.3704690785563\\
27.035618573495	23.3694484780405\\
27.0772759210658	23.3684279428768\\
27.1189332686367	23.3674074727515\\
27.1605906162076	23.3663870673531\\
27.2022479637784	23.3653667263718\\
27.2439053113493	23.3643464495002\\
27.2855626589202	23.3633262364326\\
27.327220006491	23.3623060868654\\
27.3688773540619	23.3612860004967\\
27.4105347016328	23.3602659770268\\
27.4521920492037	23.3592460161577\\
27.4938493967745	23.3582261175936\\
27.5355067443454	23.3572062810403\\
27.5771640919163	23.3561865062055\\
27.6188214394871	23.3551667927989\\
27.660478787058	23.3541471405318\\
27.7021361346289	23.3531275491176\\
27.7437934821998	23.3521080182712\\
27.7854508297706	23.3510885477097\\
27.8271081773415	23.3500691371515\\
27.8687655249124	23.3490497863172\\
27.9104228724832	23.3480304949288\\
27.9520802200541	23.3470112627103\\
27.993737567625	23.3459920893873\\
28.0353949151959	23.344972974687\\
28.0770522627667	23.3439539183386\\
28.1187096103376	23.3429349200726\\
28.1603669579085	23.3419159796216\\
28.2020243054793	23.3408970967195\\
28.2436816530502	23.339878271102\\
28.2853390006211	23.3388595025064\\
28.3269963481919	23.3378407906716\\
28.3686536957628	23.3368221353381\\
28.4103110433337	23.3358035362482\\
28.4519683909046	23.3347849931454\\
28.4936257384754	23.333766505775\\
28.5352830860463	23.3327480738839\\
28.5769404336172	23.3317296972205\\
28.618597781188	23.3307113755347\\
28.6602551287589	23.3296931085778\\
28.7019124763298	23.3286748961028\\
28.7435698239006	23.3276567378642\\
28.7852271714715	23.3266386336179\\
28.8268845190424	23.3256205831212\\
28.8685418666132	23.3246025861331\\
28.9101992141841	23.3235846424138\\
28.951856561755	23.3225667517251\\
28.9935139093259	23.3215489138302\\
29.0351712568967	23.3205311284937\\
29.0768286044676	23.3195133954817\\
29.1184859520385	23.3184957145614\\
29.1601432996094	23.3174780855018\\
29.2018006471802	23.3164605080729\\
29.2434579947511	23.3154429820465\\
29.285115342322	23.3144255071953\\
29.3267726898928	23.3134080832936\\
29.3684300374637	23.312390710117\\
29.4100873850346	23.3113733874424\\
29.4517447326054	23.3103561150481\\
29.4934020801763	23.3093388927135\\
29.5350594277472	23.3083217202196\\
29.5767167753181	23.3073045973485\\
29.6183741228889	23.3062875238835\\
29.6600314704598	23.3052704996094\\
29.7016888180307	23.304253524312\\
29.7433461656015	23.3032365977786\\
29.7850035131724	23.3022197197976\\
29.8266608607433	23.3012028901586\\
29.8683182083142	23.3001861086525\\
29.909975555885	23.2991693750715\\
29.9516329034559	23.2981526892087\\
29.9932902510268	23.2971360508588\\
30.0349475985976	23.2961194598174\\
30.0766049461685	23.2951029158814\\
30.1182622937394	23.2940864188487\\
30.1599196413102	23.2930699685187\\
30.2015769888811	23.2920535646916\\
30.243234336452	23.291037207169\\
30.2848916840229	23.2900208957534\\
30.3265490315937	23.2890046302487\\
30.3682063791646	23.2879884104597\\
30.4098637267355	23.2869722361924\\
30.4515210743063	23.285956107254\\
30.4931784218772	23.2849400234525\\
30.5348357694481	23.2839239845974\\
30.5764931170189	23.282907990499\\
30.6181504645898	23.2818920409687\\
30.6598078121607	23.280876135819\\
30.7014651597316	23.2798602748635\\
30.7431225073024	23.2788444579168\\
30.7847798548733	23.2778286847946\\
30.8264372024442	23.2768129553135\\
30.868094550015	23.2757972692914\\
30.9097518975859	23.2747816265468\\
30.9514092451568	23.2737660268997\\
30.9930665927277	23.2727504701707\\
31.0347239402985	23.2717349561817\\
31.0763812878694	23.2707194847553\\
31.1180386354403	23.2697040557154\\
31.1596959830111	23.2686886688867\\
31.201353330582	23.2676733240948\\
31.2430106781529	23.2666580211665\\
31.2846680257237	23.2656427599292\\
31.3263253732946	23.2646275402118\\
31.3679827208655	23.2636123618435\\
31.4096400684364	23.262597224655\\
31.4512974160072	23.2615821284775\\
31.4929547635781	23.2605670731435\\
31.534612111149	23.2595520584861\\
31.5762694587198	23.2585370843394\\
31.6179268062907	23.2575221505387\\
31.6595841538616	23.2565072569197\\
31.7012415014324	23.2554924033194\\
31.7428988490033	23.2544775895756\\
31.7845561965742	23.2534628155267\\
31.8262135441451	23.2524480810123\\
31.8678708917159	23.2514333858729\\
31.9095282392868	23.2504187299496\\
31.9511855868577	23.2494041130845\\
31.9928429344285	23.2483895351205\\
32.0345002819994	23.2473749959015\\
32.0761576295703	23.2463604952721\\
32.1178149771412	23.2453460330778\\
32.159472324712	23.2443316091648\\
32.2011296722829	23.2433172233803\\
32.2427870198538	23.2423028755722\\
32.2844443674246	23.2412885655893\\
32.3261017149955	23.2402742932811\\
32.3677590625664	23.2392600584981\\
32.4094164101372	23.2382458610913\\
32.4510737577081	23.2372317009127\\
32.492731105279	23.236217577815\\
32.5343884528499	23.2352034916518\\
32.5760458004207	23.2341894422774\\
32.6177031479916	23.2331754295468\\
32.6593604955625	23.2321614533159\\
32.7010178431333	23.2311475134413\\
32.7426751907042	23.2301336097802\\
32.7843325382751	23.2291197421909\\
32.8259898858459	23.2281059105321\\
32.8676472334168	23.2270921146634\\
32.9093045809877	23.2260783544452\\
32.9509619285586	23.2250646297385\\
32.9926192761294	23.2240509404051\\
33.0342766237003	23.2230372863074\\
33.0759339712712	23.2220236673087\\
33.117591318842	23.221010083273\\
33.1592486664129	23.2199965340648\\
33.2009060139838	23.2189830195494\\
33.2425633615547	23.217969539593\\
33.2842207091255	23.2169560940622\\
33.3258780566964	23.2159426828245\\
33.3675354042673	23.214929305748\\
33.4091927518381	23.2139159627014\\
33.450850099409	23.2129026535542\\
33.4925074469799	23.2118893781765\\
33.5341647945507	23.2108761364391\\
33.5758221421216	23.2098629282135\\
33.6174794896925	23.2088497533718\\
33.6591368372634	23.2078366117867\\
33.7007941848342	23.2068235033317\\
33.7424515324051	23.2058104278808\\
33.784108879976	23.2047973853088\\
33.8257662275468	23.203784375491\\
33.8674235751177	23.2027713983034\\
33.9090809226886	23.2017584536225\\
33.9507382702595	23.2007455413256\\
33.9923956178303	23.1997326612905\\
34.0340529654012	23.1987198133958\\
34.0757103129721	23.1977069975205\\
34.1173676605429	23.1966942135443\\
34.1590250081138	23.1956814613475\\
34.2006823556847	23.1946687408109\\
34.2423397032555	23.1936560518162\\
34.2839970508264	23.1926433942454\\
34.3256543983973	23.1916307679811\\
34.3673117459682	23.1906181729067\\
34.408969093539	23.189605608906\\
34.4506264411099	23.1885930758634\\
34.4922837886808	23.1875805736639\\
34.5339411362516	23.1865681021932\\
34.5755984838225	23.1855556613373\\
34.6172558313934	23.1845432509831\\
34.6589131789643	23.1835308710177\\
34.7005705265351	23.1825185213289\\
34.742227874106	23.1815062018053\\
34.7838852216769	23.1804939123357\\
34.8255425692477	23.1794816528096\\
34.8671999168186	23.178469423117\\
34.9088572643895	23.1774572231486\\
34.9505146119603	23.1764450527954\\
34.9921719595312	23.1754329119491\\
35.0338293071021	23.1744208005019\\
35.075486654673	23.1734087183464\\
35.1171440022438	23.1723966653758\\
35.1588013498147	23.1713846414841\\
35.2004586973856	23.1703726465653\\
35.2421160449564	23.1693606805144\\
35.2837733925273	23.1683487432265\\
35.3254307400982	23.1673368345975\\
35.3670880876691	23.1663249545237\\
35.4087454352399	23.1653131029019\\
35.4504027828108	23.1643012796295\\
35.4920601303817	23.1632894846042\\
35.5337174779525	23.1622777177243\\
35.5753748255234	23.1612659788887\\
35.6170321730943	23.1602542679966\\
35.6586895206651	23.1592425849477\\
35.700346868236	23.1582309296424\\
35.7420042158069	23.1572193019813\\
35.7836615633778	23.1562077018657\\
35.8253189109486	23.1551961291971\\
35.8669762585195	23.1541845838778\\
35.9086336060904	23.1531730658104\\
35.9502909536612	23.152161574898\\
35.9919483012321	23.151150111044\\
36.033605648803	23.1501386741525\\
36.0752629963739	23.1491272641279\\
36.1169203439447	23.1481158808752\\
36.1585776915156	23.1471045242996\\
36.2002350390865	23.1460931943071\\
36.2418923866573	23.1450818908038\\
36.2835497342282	23.1440706136964\\
36.3252070817991	23.1430593628921\\
36.3668644293699	23.1420481382984\\
36.4085217769408	23.1410369398234\\
36.4501791245117	23.1400257673754\\
36.4918364720826	23.1390146208634\\
36.5334938196534	23.1380035001966\\
36.5751511672243	23.1369924052848\\
36.6168085147952	23.1359813360381\\
36.658465862366	23.134970292367\\
36.7001232099369	23.1339592741826\\
36.7417805575078	23.1329482813962\\
36.7834379050786	23.1319373139196\\
36.8250952526495	23.1309263716651\\
36.8667526002204	23.1299154545453\\
36.9084099477913	23.1289045624732\\
36.9500672953621	23.1278936953622\\
36.991724642933	23.1268828531262\\
37.0333819905039	23.1258720356794\\
37.0750393380747	23.1248612429364\\
37.1166966856456	23.1238504748122\\
37.1583540332165	23.1228397312223\\
37.2000113807874	23.1218290120825\\
37.2416687283582	23.1208183173089\\
37.2833260759291	23.1198076468182\\
37.3249834235	23.1187970005272\\
37.3666407710708	23.1177863783533\\
37.4082981186417	23.1167757802142\\
37.4499554662126	23.1157652060281\\
37.4916128137834	23.1147546557133\\
37.5332701613543	23.1137441291887\\
37.5749275089252	23.1127336263736\\
37.6165848564961	23.1117231471874\\
37.6582422040669	23.1107126915501\\
37.6998995516378	23.109702259382\\
37.7415568992087	23.1086918506038\\
37.7832142467795	23.1076814651366\\
37.8248715943504	23.1066711029015\\
37.8665289419213	23.1056607638205\\
37.9081862894922	23.1046504478156\\
37.949843637063	23.1036401548092\\
37.9915009846339	23.102629884724\\
38.0331583322048	23.1016196374834\\
38.0748156797756	23.1006094130106\\
38.1164730273465	23.0995992112296\\
38.1581303749174	23.0985890320644\\
38.1997877224882	23.0975788754397\\
38.2414450700591	23.0965687412802\\
38.28310241763	23.0955586295111\\
38.3247597652009	23.0945485400579\\
38.3664171127717	23.0935384728464\\
38.4080744603426	23.0925284278029\\
38.4497318079135	23.0915184048537\\
38.4913891554843	23.0905084039258\\
38.5330465030552	23.0894984249463\\
38.5747038506261	23.0884884678426\\
38.616361198197	23.0874785325426\\
38.6580185457678	23.0864686189743\\
38.6996758933387	23.0854587270662\\
38.7413332409096	23.084448856747\\
38.7829905884804	23.0834390079457\\
38.8246479360513	23.0824291805918\\
38.8663052836222	23.0814193746149\\
38.907962631193	23.080409589945\\
38.9496199787639	23.0793998265125\\
38.9912773263348	23.0783900842478\\
39.0329346739057	23.0773803630819\\
39.0745920214765	23.0763706629459\\
39.1162493690474	23.0753609837715\\
39.1579067166183	23.0743513254904\\
39.1995640641891	23.0733416880347\\
39.24122141176	23.0723320713368\\
39.2828787593309	23.0713224753294\\
39.3245361069017	23.0703128999455\\
39.3661934544726	23.0693033451182\\
39.4078508020435	23.0682938107813\\
39.4495081496144	23.0672842968686\\
39.4911654971852	23.0662748033141\\
39.5328228447561	23.0652653300523\\
39.574480192327	23.0642558770178\\
39.6161375398978	23.0632464441458\\
39.6577948874687	23.0622370313714\\
39.6994522350396	23.0612276386302\\
39.7411095826104	23.060218265858\\
39.7827669301813	23.0592089129908\\
39.8244242777522	23.0581995799651\\
39.8660816253231	23.0571902667175\\
39.9077389728939	23.0561809731849\\
39.9493963204648	23.0551716993044\\
39.9910536680357	23.0541624450135\\
40.0327110156066	23.05315321025\\
};
% \addlegendentry{$\Re\{\Omega_{2}\}$ analytical};

\node [] at (axis cs:6.4,24.05) {\includegraphics[]{figs/arrow_left}};
\node [] at (axis cs:8,23.4) {\includegraphics[]{figs/arrow_right}};
\node [] at (axis cs:16,24.75) {\includegraphics[]{figs/legendA}};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=40,
xtick={0,4,8,12,16,20,24,28,32,36,40},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.8,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
ylabel={$\Im\{\Omega_{(1,2)}\}/2\pi$ (GHz)},
axis x line*=bottom,
axis y line*=right,
legend style={draw=black,fill=white,legend cell align=right, at={(1.3,0.03)},anchor=south west},
legend image post style={mark indices={}},
miter limit=1
]

% \addlegendentry{$\Im\{\Omega_1\}$ full wave}

\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
0.539101997627895	0.28744120179649\\
0.560745641945438	0.286676346754106\\
0.169469800611772	0.286475688044206\\
0.29756106452885	0.286536359497212\\
0.238576426678627	0.286415296445817\\
0.450630582687246	0.28614928141608\\
0.954876466228406	0.284511140516912\\
1.21492765602112	0.283228137892799\\
1.47557819667355	0.281619161200688\\
1.73649162323462	0.279670194545957\\
1.99755196054748	0.27736416434086\\
2.25870727430767	0.274679715497072\\
2.51993198222952	0.271590027428893\\
2.78121293539495	0.268061001951985\\
3.04254413708819	0.264048946340843\\
3.30392318030279	0.259496804326197\\
3.56535054196763	0.254328417367709\\
3.82682817740682	0.248438854343902\\
4.08836024291858	0.241677169964746\\
4.34995152949913	0.23381267427785\\
4.61160504322802	0.224460218227101\\
4.87330411538992	0.212879496750332\\
5.134868831269	0.197222830595514\\
5.39081681586131	0.170127795583724\\
5.62841149052216	0.160900681104408\\
5.87658859027945	0.159373416184337\\
6.38421996006028	0.1580467916543\\
7.1582794388631	0.157002351696775\\
8.72712075723877	0.155721279140643\\
11.6384125691803	0.154100506687804\\
17.0031805492489	0.151808585732873\\
25.4822099429807	0.148832436626449\\
26.3139884508466	0.148566748956462\\
26.2503470382018	0.148540821280861\\
28.822217217381	0.147788787839019\\
40.2320980097844	0.144635900303719\\
};
% \addlegendentry{$\Im\{\Omega_2\}$ CST-EM}

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
0.539101997627895	0.0281645946697822\\
0.560745641945438	0.0282668944939815\\
0.169469800611772	0.0282279241169618\\
0.29756106452885	0.0282669549694745\\
0.238576426678627	0.0282891988406391\\
0.450630582687246	0.0285971674274066\\
0.954876466228406	0.0302063181115457\\
1.21492765602112	0.0314875807654005\\
1.47557819667355	0.0330976383516131\\
1.73649162323462	0.0350492969475695\\
1.99755196054748	0.0373591234110435\\
2.25870727430767	0.0400482074063504\\
2.51993198222952	0.0431432816687476\\
2.78121293539495	0.0466783537880673\\
3.04254413708819	0.0506971203899909\\
3.30392318030279	0.0552565996593088\\
3.56535054196763	0.0604329369705283\\
3.82682817740682	0.0663310572792639\\
4.08836024291858	0.0731019074532\\
4.34995152949913	0.0809761753228102\\
4.61160504322802	0.0903390103115598\\
4.87330411538992	0.101930715350882\\
5.134868831269	0.117598970189945\\
5.39081681586131	0.144706193081632\\
5.62841149052216	0.153946105159669\\
5.87658859027945	0.155486770690892\\
6.38421996006028	0.156842009882716\\
7.1582794388631	0.157933904143341\\
8.72712075723877	0.159326235577325\\
11.904615091202	0.161363330771479\\
20.2612004197277	0.165892146547549\\
26.3139884508466	0.169114592939614\\
26.2503470382018	0.169131561834774\\
28.5425808169552	0.170318503913407\\
40.2320980097844	0.176865993530015\\
};

\addplot [color=black, dashed, line width=1pt, mark size=3.0pt, mark indices={10,110,260,410,560,710,860},mark=\empty, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.28744120179649\\
0.0416573475708688	0.287437344854332\\
0.0833146951417376	0.287425773339287\\
0.124972042712614	0.287406485184981\\
0.166629390283482	0.287379476945432\\
0.208286737854351	0.287344743791948\\
0.24994408542522	0.287302279508815\\
0.291601432996096	0.287252076487711\\
0.333258780566965	0.287194125720873\\
0.374916128137833	0.287128416793024\\
0.416573475708702	0.287054937871915\\
0.458230823279578	0.286973675697638\\
0.499888170850447	0.286884615570578\\
0.541545518421316	0.286787741337989\\
0.583202865992185	0.286683035379184\\
0.624860213563061	0.286570478589312\\
0.666517561133929	0.28645005036168\\
0.708174908704798	0.286321728568552\\
0.749832256275667	0.286185489540465\\
0.791489603846543	0.286041308043863\\
0.833146951417412	0.285889157257216\\
0.87480429898828	0.285729008745349\\
0.916461646559149	0.28556083243209\\
0.958118994130018	0.285384596571042\\
0.999776341700894	0.285200267714551\\
1.04143368927176	0.285007810680668\\
1.08309103684263	0.284807188518087\\
1.1247483844135	0.284598362468984\\
1.16640573198438	0.284381291929627\\
1.20806307955525	0.284155934408702\\
1.24972042712611	0.283922245483204\\
1.29137777469698	0.283680178751837\\
1.33303512226786	0.283429685785727\\
1.37469246983873	0.283170716076405\\
1.4163498174096	0.28290321698087\\
1.45800716498047	0.282627133663539\\
1.49966451255134	0.282342409035067\\
1.54132186012221	0.282048983687702\\
1.58297920769308	0.281746795827104\\
1.62463655526395	0.281435781200344\\
1.66629390283482	0.281115873019992\\
1.70795125040569	0.280787001883908\\
1.74960859797656	0.280449095690635\\
1.79126594554743	0.280102079550034\\
1.8329232931183	0.279745875688931\\
1.87458064068917	0.279380403351411\\
1.91623798826004	0.279005578693528\\
1.95789533583091	0.278621314671952\\
1.99955268340178	0.278227520926272\\
2.04121003097266	0.277824103654446\\
2.08286737854353	0.27741096548106\\
2.12452472611439	0.276988005317804\\
2.16618207368526	0.276555118215683\\
2.20783942125614	0.276112195208412\\
2.24949676882701	0.275659123146305\\
2.29115411639788	0.275195784520101\\
2.33281146396875	0.274722057273834\\
2.37446881153962	0.274237814606117\\
2.41612615911049	0.273742924758849\\
2.45778350668136	0.273237250792434\\
2.49944085425223	0.272720650346479\\
2.5410982018231	0.27219297538489\\
2.58275554939397	0.271654071923983\\
2.62441289696484	0.271103779742432\\
2.66607024453571	0.270541932071396\\
2.70772759210659	0.269968355263295\\
2.74938493967746	0.269382868437397\\
2.79104228724832	0.268785283100215\\
2.83269963481919	0.268175402738486\\
2.87435698239006	0.267553022382423\\
2.91601432996094	0.266917928136372\\
2.95767167753181	0.266269896674061\\
2.99932902510267	0.265608694695032\\
3.04098637267354	0.264934078338577\\
3.08264372024442	0.264245792551094\\
3.12430106781529	0.263543570402284\\
3.16595841538616	0.262827132345002\\
3.20761576295703	0.262096185413007\\
3.2492731105279	0.261350422350247\\
3.29093045809877	0.26058952066419\\
3.33258780566964	0.259813141595181\\
3.37424515324051	0.259020928992399\\
3.41590250081138	0.258212508085897\\
3.45755984838225	0.257387484142725\\
3.49921719595312	0.256545440993506\\
3.54087454352399	0.255685939413844\\
3.58253189109486	0.254808515342582\\
3.62418923866574	0.253912677916496\\
3.6658465862366	0.252997907297605\\
3.70750393380747	0.252063652265683\\
3.74916128137834	0.251109327544221\\
3.79081862894922	0.250134310822695\\
3.83247597652009	0.249137939431918\\
3.87413332409096	0.248119506621535\\
3.91579067166182	0.247078257379897\\
3.9574480192327	0.246013383725419\\
3.99910536680357	0.244924019385152\\
4.04076271437444	0.243809233760139\\
4.08242006194531	0.242668025056723\\
4.12407740951618	0.241499312438187\\
4.16573475708705	0.240301927020049\\
4.20739210465792	0.239074601493151\\
4.24904945222879	0.237815958109529\\
4.29070679979966	0.236524494703126\\
4.33236414737053	0.235198568336727\\
4.3740214949414	0.233836376062207\\
4.41567884251227	0.232435932144291\\
4.45733619008314	0.230995040917882\\
4.49899353765402	0.229511264207993\\
4.54065088522488	0.227981881916172\\
4.58230823279575	0.22640384393204\\
4.62396558036662	0.224773710911371\\
4.6656229279375	0.223087580592662\\
4.70728027550837	0.221340995078918\\
4.74893762307924	0.219528822695906\\
4.7905949706501	0.217645105334675\\
4.83225231822098	0.215682858070579\\
4.87390966579185	0.213633801421096\\
4.91556701336272	0.211487996265866\\
4.95722436093359	0.209233334268461\\
4.99888170850446	0.206854806970554\\
5.04053905607533	0.204333423168748\\
5.0821964036462	0.201644542257782\\
5.12385375121707	0.198755184503668\\
5.16551109878795	0.195619425714959\\
5.20716844635881	0.192169884583173\\
5.24882579392968	0.188300271083655\\
5.29048314150055	0.183823846539909\\
5.33214048907143	0.178347721201071\\
5.3737978366423	0.170651623881376\\
5.41545518421317	0.157802898233136\\
5.45711253178403	0.157802898233136\\
5.4987698793549	0.157802898233136\\
5.54042722692578	0.157802898233136\\
5.58208457449665	0.157802898233136\\
5.62374192206752	0.157802898233136\\
5.66539926963839	0.157802898233136\\
5.70705661720926	0.157802898233136\\
5.74871396478013	0.157802898233136\\
5.790371312351	0.157802898233136\\
5.83202865992187	0.157802898233136\\
5.87368600749274	0.157802898233136\\
5.91534335506361	0.157802898233136\\
5.95700070263448	0.157802898233136\\
5.99865805020535	0.157802898233136\\
6.04031539777622	0.157802898233136\\
6.08197274534709	0.157802898233136\\
6.12363009291796	0.157802898233136\\
6.16528744048883	0.157802898233136\\
6.2069447880597	0.157802898233136\\
6.24860213563058	0.157802898233136\\
6.29025948320145	0.157802898233136\\
6.33191683077231	0.157802898233136\\
6.37357417834318	0.157802898233136\\
6.41523152591406	0.157802898233136\\
6.45688887348493	0.157802898233136\\
6.4985462210558	0.157802898233136\\
6.54020356862667	0.157802898233136\\
6.58186091619754	0.157802898233136\\
6.62351826376841	0.157802898233136\\
6.66517561133928	0.157802898233136\\
6.70683295891015	0.157802898233136\\
6.74849030648102	0.157802898233136\\
6.79014765405189	0.157802898233136\\
6.83180500162276	0.157802898233136\\
6.87346234919363	0.157802898233136\\
6.91511969676451	0.157802898233136\\
6.95677704433538	0.157802898233136\\
6.99843439190624	0.157802898233136\\
7.04009173947711	0.157802898233136\\
7.08174908704799	0.157802898233136\\
7.12340643461886	0.157802898233136\\
7.16506378218973	0.157802898233136\\
7.2067211297606	0.157802898233136\\
7.24837847733146	0.157802898233136\\
7.29003582490234	0.157802898233136\\
7.33169317247321	0.157802898233136\\
7.37335052004408	0.157802898233136\\
7.41500786761495	0.157802898233136\\
7.45666521518582	0.157802898233136\\
7.49832256275669	0.157802898233136\\
7.53997991032756	0.157802898233136\\
7.58163725789843	0.157802898233136\\
7.6232946054693	0.157802898233136\\
7.66495195304017	0.157802898233136\\
7.70660930061104	0.157802898233136\\
7.74826664818191	0.157802898233136\\
7.78992399575279	0.157802898233136\\
7.83158134332366	0.157802898233136\\
7.87323869089452	0.157802898233136\\
7.91489603846539	0.157802898233136\\
7.95655338603627	0.157802898233136\\
7.99821073360714	0.157802898233136\\
8.03986808117801	0.157802898233136\\
8.08152542874888	0.157802898233136\\
8.12318277631975	0.157802898233136\\
8.16484012389062	0.157802898233136\\
8.20649747146149	0.157802898233136\\
8.24815481903236	0.157802898233136\\
8.28981216660323	0.157802898233136\\
8.3314695141741	0.157802898233136\\
8.37312686174497	0.157802898233136\\
8.41478420931584	0.157802898233136\\
8.45644155688671	0.157802898233136\\
8.49809890445758	0.157802898233136\\
8.53975625202845	0.157802898233136\\
8.58141359959932	0.157802898233136\\
8.62307094717019	0.157802898233136\\
8.66472829474107	0.157802898233136\\
8.70638564231194	0.157802898233136\\
8.7480429898828	0.157802898233136\\
8.78970033745367	0.157802898233136\\
8.83135768502455	0.157802898233136\\
8.87301503259542	0.157802898233136\\
8.91467238016629	0.157802898233136\\
8.95632972773716	0.157802898233136\\
8.99798707530803	0.157802898233136\\
9.0396444228789	0.157802898233136\\
9.08130177044977	0.157802898233136\\
9.12295911802064	0.157802898233136\\
9.16461646559151	0.157802898233136\\
9.20627381316238	0.157802898233136\\
9.24793116073325	0.157802898233136\\
9.28958850830412	0.157802898233136\\
9.33124585587499	0.157802898233136\\
9.37290320344587	0.157802898233136\\
9.41456055101673	0.157802898233136\\
9.4562178985876	0.157802898233136\\
9.49787524615847	0.157802898233136\\
9.53953259372934	0.157802898233136\\
9.58118994130022	0.157802898233136\\
9.62284728887109	0.157802898233136\\
9.66450463644195	0.157802898233136\\
9.70616198401282	0.157802898233136\\
9.7478193315837	0.157802898233136\\
9.78947667915457	0.157802898233136\\
9.83113402672544	0.157802898233136\\
9.87279137429631	0.157802898233136\\
9.91444872186718	0.157802898233136\\
9.95610606943805	0.157802898233136\\
9.99776341700892	0.157802898233136\\
10.0394207645798	0.157802898233136\\
10.0810781121507	0.157802898233136\\
10.1227354597215	0.157802898233136\\
10.1643928072924	0.157802898233136\\
10.2060501548633	0.157802898233136\\
10.2477075024341	0.157802898233136\\
10.289364850005	0.157802898233136\\
10.3310221975759	0.157802898233136\\
10.3726795451468	0.157802898233136\\
10.4143368927176	0.157802898233136\\
10.4559942402885	0.157802898233136\\
10.4976515878594	0.157802898233136\\
10.5393089354302	0.157802898233136\\
10.5809662830011	0.157802898233136\\
10.622623630572	0.157802898233136\\
10.6642809781428	0.157802898233136\\
10.7059383257137	0.157802898233136\\
10.7475956732846	0.157802898233136\\
10.7892530208555	0.157802898233136\\
10.8309103684263	0.157802898233136\\
10.8725677159972	0.157802898233136\\
10.9142250635681	0.157802898233136\\
10.9558824111389	0.157802898233136\\
10.9975397587098	0.157802898233136\\
11.0391971062807	0.157802898233136\\
11.0808544538516	0.157802898233136\\
11.1225118014224	0.157802898233136\\
11.1641691489933	0.157802898233136\\
11.2058264965642	0.157802898233136\\
11.247483844135	0.157802898233136\\
11.2891411917059	0.157802898233136\\
11.3307985392768	0.157802898233136\\
11.3724558868476	0.157802898233136\\
11.4141132344185	0.157802898233136\\
11.4557705819894	0.157802898233136\\
11.4974279295603	0.157802898233136\\
11.5390852771311	0.157802898233136\\
11.580742624702	0.157802898233136\\
11.6223999722729	0.157802898233136\\
11.6640573198437	0.157802898233136\\
11.7057146674146	0.157802898233136\\
11.7473720149855	0.157802898233136\\
11.7890293625563	0.157802898233136\\
11.8306867101272	0.157802898233136\\
11.8723440576981	0.157802898233136\\
11.914001405269	0.157802898233136\\
11.9556587528398	0.157802898233136\\
11.9973161004107	0.157802898233136\\
12.0389734479816	0.157802898233136\\
12.0806307955524	0.157802898233136\\
12.1222881431233	0.157802898233136\\
12.1639454906942	0.157802898233136\\
12.2056028382651	0.157802898233136\\
12.2472601858359	0.157802898233136\\
12.2889175334068	0.157802898233136\\
12.3305748809777	0.157802898233136\\
12.3722322285485	0.157802898233136\\
12.4138895761194	0.157802898233136\\
12.4555469236903	0.157802898233136\\
12.4972042712611	0.157802898233136\\
12.538861618832	0.157802898233136\\
12.5805189664029	0.157802898233136\\
12.6221763139738	0.157802898233136\\
12.6638336615446	0.157802898233136\\
12.7054910091155	0.157802898233136\\
12.7471483566864	0.157802898233136\\
12.7888057042572	0.157802898233136\\
12.8304630518281	0.157802898233136\\
12.872120399399	0.157802898233136\\
12.9137777469699	0.157802898233136\\
12.9554350945407	0.157802898233136\\
12.9970924421116	0.157802898233136\\
13.0387497896825	0.157802898233136\\
13.0804071372533	0.157802898233136\\
13.1220644848242	0.157802898233136\\
13.1637218323951	0.157802898233136\\
13.205379179966	0.157802898233136\\
13.2470365275368	0.157802898233136\\
13.2886938751077	0.157802898233136\\
13.3303512226786	0.157802898233136\\
13.3720085702494	0.157802898233136\\
13.4136659178203	0.157802898233136\\
13.4553232653912	0.157802898233136\\
13.496980612962	0.157802898233136\\
13.5386379605329	0.157802898233136\\
13.5802953081038	0.157802898233136\\
13.6219526556747	0.157802898233136\\
13.6636100032455	0.157802898233136\\
13.7052673508164	0.157802898233136\\
13.7469246983873	0.157802898233136\\
13.7885820459581	0.157802898233136\\
13.830239393529	0.157802898233136\\
13.8718967410999	0.157802898233136\\
13.9135540886708	0.157802898233136\\
13.9552114362416	0.157802898233136\\
13.9968687838125	0.157802898233136\\
14.0385261313834	0.157802898233136\\
14.0801834789542	0.157802898233136\\
14.1218408265251	0.157802898233136\\
14.163498174096	0.157802898233136\\
14.2051555216668	0.157802898233136\\
14.2468128692377	0.157802898233136\\
14.2884702168086	0.157802898233136\\
14.3301275643795	0.157802898233136\\
14.3717849119503	0.157802898233136\\
14.4134422595212	0.157802898233136\\
14.4550996070921	0.157802898233136\\
14.4967569546629	0.157802898233136\\
14.5384143022338	0.157802898233136\\
14.5800716498047	0.157802898233136\\
14.6217289973755	0.157802898233136\\
14.6633863449464	0.157802898233136\\
14.7050436925173	0.157802898233136\\
14.7467010400882	0.157802898233136\\
14.788358387659	0.157802898233136\\
14.8300157352299	0.157802898233136\\
14.8716730828008	0.157802898233136\\
14.9133304303716	0.157802898233136\\
14.9549877779425	0.157802898233136\\
14.9966451255134	0.157802898233136\\
15.0383024730843	0.157802898233136\\
15.0799598206551	0.157802898233136\\
15.121617168226	0.157802898233136\\
15.1632745157969	0.157802898233136\\
15.2049318633677	0.157802898233136\\
15.2465892109386	0.157802898233136\\
15.2882465585095	0.157802898233136\\
15.3299039060803	0.157802898233136\\
15.3715612536512	0.157802898233136\\
15.4132186012221	0.157802898233136\\
15.454875948793	0.157802898233136\\
15.4965332963638	0.157802898233136\\
15.5381906439347	0.157802898233136\\
15.5798479915056	0.157802898233136\\
15.6215053390764	0.157802898233136\\
15.6631626866473	0.157802898233136\\
15.7048200342182	0.157802898233136\\
15.746477381789	0.157802898233136\\
15.7881347293599	0.157802898233136\\
15.8297920769308	0.157802898233136\\
15.8714494245017	0.157802898233136\\
15.9131067720725	0.157802898233136\\
15.9547641196434	0.157802898233136\\
15.9964214672143	0.157802898233136\\
16.0380788147851	0.157802898233136\\
16.079736162356	0.157802898233136\\
16.1213935099269	0.157802898233136\\
16.1630508574978	0.157802898233136\\
16.2047082050686	0.157802898233136\\
16.2463655526395	0.157802898233136\\
16.2880229002104	0.157802898233136\\
16.3296802477812	0.157802898233136\\
16.3713375953521	0.157802898233136\\
16.412994942923	0.157802898233136\\
16.4546522904938	0.157802898233136\\
16.4963096380647	0.157802898233136\\
16.5379669856356	0.157802898233136\\
16.5796243332065	0.157802898233136\\
16.6212816807773	0.157802898233136\\
16.6629390283482	0.157802898233136\\
16.7045963759191	0.157802898233136\\
16.7462537234899	0.157802898233136\\
16.7879110710608	0.157802898233136\\
16.8295684186317	0.157802898233136\\
16.8712257662026	0.157802898233136\\
16.9128831137734	0.157802898233136\\
16.9545404613443	0.157802898233136\\
16.9961978089152	0.157802898233136\\
17.037855156486	0.157802898233136\\
17.0795125040569	0.157802898233136\\
17.1211698516278	0.157802898233136\\
17.1628271991986	0.157802898233136\\
17.2044845467695	0.157802898233136\\
17.2461418943404	0.157802898233136\\
17.2877992419113	0.157802898233136\\
17.3294565894821	0.157802898233136\\
17.371113937053	0.157802898233136\\
17.4127712846239	0.157802898233136\\
17.4544286321947	0.157802898233136\\
17.4960859797656	0.157802898233136\\
17.5377433273365	0.157802898233136\\
17.5794006749074	0.157802898233136\\
17.6210580224782	0.157802898233136\\
17.6627153700491	0.157802898233136\\
17.70437271762	0.157802898233136\\
17.7460300651908	0.157802898233136\\
17.7876874127617	0.157802898233136\\
17.8293447603326	0.157802898233136\\
17.8710021079034	0.157802898233136\\
17.9126594554743	0.157802898233136\\
17.9543168030452	0.157802898233136\\
17.9959741506161	0.157802898233136\\
18.0376314981869	0.157802898233136\\
18.0792888457578	0.157802898233136\\
18.1209461933287	0.157802898233136\\
18.1626035408995	0.157802898233136\\
18.2042608884704	0.157802898233136\\
18.2459182360413	0.157802898233136\\
18.2875755836122	0.157802898233136\\
18.329232931183	0.157802898233136\\
18.3708902787539	0.157802898233136\\
18.4125476263248	0.157802898233136\\
18.4542049738956	0.157802898233136\\
18.4958623214665	0.157802898233136\\
18.5375196690374	0.157802898233136\\
18.5791770166082	0.157802898233136\\
18.6208343641791	0.157802898233136\\
18.66249171175	0.157802898233136\\
18.7041490593209	0.157802898233136\\
18.7458064068917	0.157802898233136\\
18.7874637544626	0.157802898233136\\
18.8291211020335	0.157802898233136\\
18.8707784496043	0.157802898233136\\
18.9124357971752	0.157802898233136\\
18.9540931447461	0.157802898233136\\
18.995750492317	0.157802898233136\\
19.0374078398878	0.157802898233136\\
19.0790651874587	0.157802898233136\\
19.1207225350296	0.157802898233136\\
19.1623798826004	0.157802898233136\\
19.2040372301713	0.157802898233136\\
19.2456945777422	0.157802898233136\\
19.287351925313	0.157802898233136\\
19.3290092728839	0.157802898233136\\
19.3706666204548	0.157802898233136\\
19.4123239680257	0.157802898233136\\
19.4539813155965	0.157802898233136\\
19.4956386631674	0.157802898233136\\
19.5372960107383	0.157802898233136\\
19.5789533583091	0.157802898233136\\
19.62061070588	0.157802898233136\\
19.6622680534509	0.157802898233136\\
19.7039254010217	0.157802898233136\\
19.7455827485926	0.157802898233136\\
19.7872400961635	0.157802898233136\\
19.8288974437344	0.157802898233136\\
19.8705547913052	0.157802898233136\\
19.9122121388761	0.157802898233136\\
19.953869486447	0.157802898233136\\
19.9955268340178	0.157802898233136\\
20.0371841815887	0.157802898233136\\
20.0788415291596	0.157802898233136\\
20.1204988767305	0.157802898233136\\
20.1621562243013	0.157802898233136\\
20.2038135718722	0.157802898233136\\
20.2454709194431	0.157802898233136\\
20.2871282670139	0.157802898233136\\
20.3287856145848	0.157802898233136\\
20.3704429621557	0.157802898233136\\
20.4121003097265	0.157802898233136\\
20.4537576572974	0.157802898233136\\
20.4954150048683	0.157802898233136\\
20.5370723524392	0.157802898233136\\
20.57872970001	0.157802898233136\\
20.6203870475809	0.157802898233136\\
20.6620443951518	0.157802898233136\\
20.7037017427226	0.157802898233136\\
20.7453590902935	0.157802898233136\\
20.7870164378644	0.157802898233136\\
20.8286737854352	0.157802898233136\\
20.8703311330061	0.157802898233136\\
20.911988480577	0.157802898233136\\
20.9536458281479	0.157802898233136\\
20.9953031757187	0.157802898233136\\
21.0369605232896	0.157802898233136\\
21.0786178708605	0.157802898233136\\
21.1202752184313	0.157802898233136\\
21.1619325660022	0.157802898233136\\
21.2035899135731	0.157802898233136\\
21.245247261144	0.157802898233136\\
21.2869046087148	0.157802898233136\\
21.3285619562857	0.157802898233136\\
21.3702193038566	0.157802898233136\\
21.4118766514274	0.157802898233136\\
21.4535339989983	0.157802898233136\\
21.4951913465692	0.157802898233136\\
21.53684869414	0.157802898233136\\
21.5785060417109	0.157802898233136\\
21.6201633892818	0.157802898233136\\
21.6618207368527	0.157802898233136\\
21.7034780844235	0.157802898233136\\
21.7451354319944	0.157802898233136\\
21.7867927795653	0.157802898233136\\
21.8284501271361	0.157802898233136\\
21.870107474707	0.157802898233136\\
21.9117648222779	0.157802898233136\\
21.9534221698488	0.157802898233136\\
21.9950795174196	0.157802898233136\\
22.0367368649905	0.157802898233136\\
22.0783942125614	0.157802898233136\\
22.1200515601322	0.157802898233136\\
22.1617089077031	0.157802898233136\\
22.203366255274	0.157802898233136\\
22.2450236028448	0.157802898233136\\
22.2866809504157	0.157802898233136\\
22.3283382979866	0.157802898233136\\
22.3699956455575	0.157802898233136\\
22.4116529931283	0.157802898233136\\
22.4533103406992	0.157802898233136\\
22.4949676882701	0.157802898233136\\
22.5366250358409	0.157802898233136\\
22.5782823834118	0.157802898233136\\
22.6199397309827	0.157802898233136\\
22.6615970785536	0.157802898233136\\
22.7032544261244	0.157802898233136\\
22.7449117736953	0.157802898233136\\
22.7865691212662	0.157802898233136\\
22.828226468837	0.157802898233136\\
22.8698838164079	0.157802898233136\\
22.9115411639788	0.157802898233136\\
22.9531985115496	0.157802898233136\\
22.9948558591205	0.157802898233136\\
23.0365132066914	0.157802898233136\\
23.0781705542623	0.157802898233136\\
23.1198279018331	0.157802898233136\\
23.161485249404	0.157802898233136\\
23.2031425969749	0.157802898233136\\
23.2447999445457	0.157802898233136\\
23.2864572921166	0.157802898233136\\
23.3281146396875	0.157802898233136\\
23.3697719872584	0.157802898233136\\
23.4114293348292	0.157802898233136\\
23.4530866824001	0.157802898233136\\
23.494744029971	0.157802898233136\\
23.5364013775418	0.157802898233136\\
23.5780587251127	0.157802898233136\\
23.6197160726836	0.157802898233136\\
23.6613734202544	0.157802898233136\\
23.7030307678253	0.157802898233136\\
23.7446881153962	0.157802898233136\\
23.7863454629671	0.157802898233136\\
23.8280028105379	0.157802898233136\\
23.8696601581088	0.157802898233136\\
23.9113175056797	0.157802898233136\\
23.9529748532505	0.157802898233136\\
23.9946322008214	0.157802898233136\\
24.0362895483923	0.157802898233136\\
24.0779468959632	0.157802898233136\\
24.119604243534	0.157802898233136\\
24.1612615911049	0.157802898233136\\
24.2029189386758	0.157802898233136\\
24.2445762862466	0.157802898233136\\
24.2862336338175	0.157802898233136\\
24.3278909813884	0.157802898233136\\
24.3695483289592	0.157802898233136\\
24.4112056765301	0.157802898233136\\
24.452863024101	0.157802898233136\\
24.4945203716719	0.157802898233136\\
24.5361777192427	0.157802898233136\\
24.5778350668136	0.157802898233136\\
24.6194924143845	0.157802898233136\\
24.6611497619553	0.157802898233136\\
24.7028071095262	0.157802898233136\\
24.7444644570971	0.157802898233136\\
24.7861218046679	0.157802898233136\\
24.8277791522388	0.157802898233136\\
24.8694364998097	0.157802898233136\\
24.9110938473806	0.157802898233136\\
24.9527511949514	0.157802898233136\\
24.9944085425223	0.157802898233136\\
25.0360658900932	0.157802898233136\\
25.077723237664	0.157802898233136\\
25.1193805852349	0.157802898233136\\
25.1610379328058	0.157802898233136\\
25.2026952803767	0.157802898233136\\
25.2443526279475	0.157802898233136\\
25.2860099755184	0.157802898233136\\
25.3276673230893	0.157802898233136\\
25.3693246706601	0.157802898233136\\
25.410982018231	0.157802898233136\\
25.4526393658019	0.157802898233136\\
25.4942967133727	0.157802898233136\\
25.5359540609436	0.157802898233136\\
25.5776114085145	0.157802898233136\\
25.6192687560854	0.157802898233136\\
25.6609261036562	0.157802898233136\\
25.7025834512271	0.157802898233136\\
25.744240798798	0.157802898233136\\
25.7858981463688	0.157802898233136\\
25.8275554939397	0.157802898233136\\
25.8692128415106	0.157802898233136\\
25.9108701890815	0.157802898233136\\
25.9525275366523	0.157802898233136\\
25.9941848842232	0.157802898233136\\
26.0358422317941	0.157802898233136\\
26.0774995793649	0.157802898233136\\
26.1191569269358	0.157802898233136\\
26.1608142745067	0.157802898233136\\
26.2024716220775	0.157802898233136\\
26.2441289696484	0.157802898233136\\
26.2857863172193	0.157802898233136\\
26.3274436647902	0.157802898233136\\
26.369101012361	0.157802898233136\\
26.4107583599319	0.157802898233136\\
26.4524157075028	0.157802898233136\\
26.4940730550736	0.157802898233136\\
26.5357304026445	0.157802898233136\\
26.5773877502154	0.157802898233136\\
26.6190450977862	0.157802898233136\\
26.6607024453571	0.157802898233136\\
26.702359792928	0.157802898233136\\
26.7440171404989	0.157802898233136\\
26.7856744880697	0.157802898233136\\
26.8273318356406	0.157802898233136\\
26.8689891832115	0.157802898233136\\
26.9106465307823	0.157802898233136\\
26.9523038783532	0.157802898233136\\
26.9939612259241	0.157802898233136\\
27.035618573495	0.157802898233136\\
27.0772759210658	0.157802898233136\\
27.1189332686367	0.157802898233136\\
27.1605906162076	0.157802898233136\\
27.2022479637784	0.157802898233136\\
27.2439053113493	0.157802898233136\\
27.2855626589202	0.157802898233136\\
27.327220006491	0.157802898233136\\
27.3688773540619	0.157802898233136\\
27.4105347016328	0.157802898233136\\
27.4521920492037	0.157802898233136\\
27.4938493967745	0.157802898233136\\
27.5355067443454	0.157802898233136\\
27.5771640919163	0.157802898233136\\
27.6188214394871	0.157802898233136\\
27.660478787058	0.157802898233136\\
27.7021361346289	0.157802898233136\\
27.7437934821998	0.157802898233136\\
27.7854508297706	0.157802898233136\\
27.8271081773415	0.157802898233136\\
27.8687655249124	0.157802898233136\\
27.9104228724832	0.157802898233136\\
27.9520802200541	0.157802898233136\\
27.993737567625	0.157802898233136\\
28.0353949151959	0.157802898233136\\
28.0770522627667	0.157802898233136\\
28.1187096103376	0.157802898233136\\
28.1603669579085	0.157802898233136\\
28.2020243054793	0.157802898233136\\
28.2436816530502	0.157802898233136\\
28.2853390006211	0.157802898233136\\
28.3269963481919	0.157802898233136\\
28.3686536957628	0.157802898233136\\
28.4103110433337	0.157802898233136\\
28.4519683909046	0.157802898233136\\
28.4936257384754	0.157802898233136\\
28.5352830860463	0.157802898233136\\
28.5769404336172	0.157802898233136\\
28.618597781188	0.157802898233136\\
28.6602551287589	0.157802898233136\\
28.7019124763298	0.157802898233136\\
28.7435698239006	0.157802898233136\\
28.7852271714715	0.157802898233136\\
28.8268845190424	0.157802898233136\\
28.8685418666132	0.157802898233136\\
28.9101992141841	0.157802898233136\\
28.951856561755	0.157802898233136\\
28.9935139093259	0.157802898233136\\
29.0351712568967	0.157802898233136\\
29.0768286044676	0.157802898233136\\
29.1184859520385	0.157802898233136\\
29.1601432996094	0.157802898233136\\
29.2018006471802	0.157802898233136\\
29.2434579947511	0.157802898233136\\
29.285115342322	0.157802898233136\\
29.3267726898928	0.157802898233136\\
29.3684300374637	0.157802898233136\\
29.4100873850346	0.157802898233136\\
29.4517447326054	0.157802898233136\\
29.4934020801763	0.157802898233136\\
29.5350594277472	0.157802898233136\\
29.5767167753181	0.157802898233136\\
29.6183741228889	0.157802898233136\\
29.6600314704598	0.157802898233136\\
29.7016888180307	0.157802898233136\\
29.7433461656015	0.157802898233136\\
29.7850035131724	0.157802898233136\\
29.8266608607433	0.157802898233136\\
29.8683182083142	0.157802898233136\\
29.909975555885	0.157802898233136\\
29.9516329034559	0.157802898233136\\
29.9932902510268	0.157802898233136\\
30.0349475985976	0.157802898233136\\
30.0766049461685	0.157802898233136\\
30.1182622937394	0.157802898233136\\
30.1599196413102	0.157802898233136\\
30.2015769888811	0.157802898233136\\
30.243234336452	0.157802898233136\\
30.2848916840229	0.157802898233136\\
30.3265490315937	0.157802898233136\\
30.3682063791646	0.157802898233136\\
30.4098637267355	0.157802898233136\\
30.4515210743063	0.157802898233136\\
30.4931784218772	0.157802898233136\\
30.5348357694481	0.157802898233136\\
30.5764931170189	0.157802898233136\\
30.6181504645898	0.157802898233136\\
30.6598078121607	0.157802898233136\\
30.7014651597316	0.157802898233136\\
30.7431225073024	0.157802898233136\\
30.7847798548733	0.157802898233136\\
30.8264372024442	0.157802898233136\\
30.868094550015	0.157802898233136\\
30.9097518975859	0.157802898233136\\
30.9514092451568	0.157802898233136\\
30.9930665927277	0.157802898233136\\
31.0347239402985	0.157802898233136\\
31.0763812878694	0.157802898233136\\
31.1180386354403	0.157802898233136\\
31.1596959830111	0.157802898233136\\
31.201353330582	0.157802898233136\\
31.2430106781529	0.157802898233136\\
31.2846680257237	0.157802898233136\\
31.3263253732946	0.157802898233136\\
31.3679827208655	0.157802898233136\\
31.4096400684364	0.157802898233136\\
31.4512974160072	0.157802898233136\\
31.4929547635781	0.157802898233136\\
31.534612111149	0.157802898233136\\
31.5762694587198	0.157802898233136\\
31.6179268062907	0.157802898233136\\
31.6595841538616	0.157802898233136\\
31.7012415014324	0.157802898233136\\
31.7428988490033	0.157802898233136\\
31.7845561965742	0.157802898233136\\
31.8262135441451	0.157802898233136\\
31.8678708917159	0.157802898233136\\
31.9095282392868	0.157802898233136\\
31.9511855868577	0.157802898233136\\
31.9928429344285	0.157802898233136\\
32.0345002819994	0.157802898233136\\
32.0761576295703	0.157802898233136\\
32.1178149771412	0.157802898233136\\
32.159472324712	0.157802898233136\\
32.2011296722829	0.157802898233136\\
32.2427870198538	0.157802898233136\\
32.2844443674246	0.157802898233136\\
32.3261017149955	0.157802898233136\\
32.3677590625664	0.157802898233136\\
32.4094164101372	0.157802898233136\\
32.4510737577081	0.157802898233136\\
32.492731105279	0.157802898233136\\
32.5343884528499	0.157802898233136\\
32.5760458004207	0.157802898233136\\
32.6177031479916	0.157802898233136\\
32.6593604955625	0.157802898233136\\
32.7010178431333	0.157802898233136\\
32.7426751907042	0.157802898233136\\
32.7843325382751	0.157802898233136\\
32.8259898858459	0.157802898233136\\
32.8676472334168	0.157802898233136\\
32.9093045809877	0.157802898233136\\
32.9509619285586	0.157802898233136\\
32.9926192761294	0.157802898233136\\
33.0342766237003	0.157802898233136\\
33.0759339712712	0.157802898233136\\
33.117591318842	0.157802898233136\\
33.1592486664129	0.157802898233136\\
33.2009060139838	0.157802898233136\\
33.2425633615547	0.157802898233136\\
33.2842207091255	0.157802898233136\\
33.3258780566964	0.157802898233136\\
33.3675354042673	0.157802898233136\\
33.4091927518381	0.157802898233136\\
33.450850099409	0.157802898233136\\
33.4925074469799	0.157802898233136\\
33.5341647945507	0.157802898233136\\
33.5758221421216	0.157802898233136\\
33.6174794896925	0.157802898233136\\
33.6591368372634	0.157802898233136\\
33.7007941848342	0.157802898233136\\
33.7424515324051	0.157802898233136\\
33.784108879976	0.157802898233136\\
33.8257662275468	0.157802898233136\\
33.8674235751177	0.157802898233136\\
33.9090809226886	0.157802898233136\\
33.9507382702595	0.157802898233136\\
33.9923956178303	0.157802898233136\\
34.0340529654012	0.157802898233136\\
34.0757103129721	0.157802898233136\\
34.1173676605429	0.157802898233136\\
34.1590250081138	0.157802898233136\\
34.2006823556847	0.157802898233136\\
34.2423397032555	0.157802898233136\\
34.2839970508264	0.157802898233136\\
34.3256543983973	0.157802898233136\\
34.3673117459682	0.157802898233136\\
34.408969093539	0.157802898233136\\
34.4506264411099	0.157802898233136\\
34.4922837886808	0.157802898233136\\
34.5339411362516	0.157802898233136\\
34.5755984838225	0.157802898233136\\
34.6172558313934	0.157802898233136\\
34.6589131789643	0.157802898233136\\
34.7005705265351	0.157802898233136\\
34.742227874106	0.157802898233136\\
34.7838852216769	0.157802898233136\\
34.8255425692477	0.157802898233136\\
34.8671999168186	0.157802898233136\\
34.9088572643895	0.157802898233136\\
34.9505146119603	0.157802898233136\\
34.9921719595312	0.157802898233136\\
35.0338293071021	0.157802898233136\\
35.075486654673	0.157802898233136\\
35.1171440022438	0.157802898233136\\
35.1588013498147	0.157802898233136\\
35.2004586973856	0.157802898233136\\
35.2421160449564	0.157802898233136\\
35.2837733925273	0.157802898233136\\
35.3254307400982	0.157802898233136\\
35.3670880876691	0.157802898233136\\
35.4087454352399	0.157802898233136\\
35.4504027828108	0.157802898233136\\
35.4920601303817	0.157802898233136\\
35.5337174779525	0.157802898233136\\
35.5753748255234	0.157802898233136\\
35.6170321730943	0.157802898233136\\
35.6586895206651	0.157802898233136\\
35.700346868236	0.157802898233136\\
35.7420042158069	0.157802898233136\\
35.7836615633778	0.157802898233136\\
35.8253189109486	0.157802898233136\\
35.8669762585195	0.157802898233136\\
35.9086336060904	0.157802898233136\\
35.9502909536612	0.157802898233136\\
35.9919483012321	0.157802898233136\\
36.033605648803	0.157802898233136\\
36.0752629963739	0.157802898233136\\
36.1169203439447	0.157802898233136\\
36.1585776915156	0.157802898233136\\
36.2002350390865	0.157802898233136\\
36.2418923866573	0.157802898233136\\
36.2835497342282	0.157802898233136\\
36.3252070817991	0.157802898233136\\
36.3668644293699	0.157802898233136\\
36.4085217769408	0.157802898233136\\
36.4501791245117	0.157802898233136\\
36.4918364720826	0.157802898233136\\
36.5334938196534	0.157802898233136\\
36.5751511672243	0.157802898233136\\
36.6168085147952	0.157802898233136\\
36.658465862366	0.157802898233136\\
36.7001232099369	0.157802898233136\\
36.7417805575078	0.157802898233136\\
36.7834379050786	0.157802898233136\\
36.8250952526495	0.157802898233136\\
36.8667526002204	0.157802898233136\\
36.9084099477913	0.157802898233136\\
36.9500672953621	0.157802898233136\\
36.991724642933	0.157802898233136\\
37.0333819905039	0.157802898233136\\
37.0750393380747	0.157802898233136\\
37.1166966856456	0.157802898233136\\
37.1583540332165	0.157802898233136\\
37.2000113807874	0.157802898233136\\
37.2416687283582	0.157802898233136\\
37.2833260759291	0.157802898233136\\
37.3249834235	0.157802898233136\\
37.3666407710708	0.157802898233136\\
37.4082981186417	0.157802898233136\\
37.4499554662126	0.157802898233136\\
37.4916128137834	0.157802898233136\\
37.5332701613543	0.157802898233136\\
37.5749275089252	0.157802898233136\\
37.6165848564961	0.157802898233136\\
37.6582422040669	0.157802898233136\\
37.6998995516378	0.157802898233136\\
37.7415568992087	0.157802898233136\\
37.7832142467795	0.157802898233136\\
37.8248715943504	0.157802898233136\\
37.8665289419213	0.157802898233136\\
37.9081862894922	0.157802898233136\\
37.949843637063	0.157802898233136\\
37.9915009846339	0.157802898233136\\
38.0331583322048	0.157802898233136\\
38.0748156797756	0.157802898233136\\
38.1164730273465	0.157802898233136\\
38.1581303749174	0.157802898233136\\
38.1997877224882	0.157802898233136\\
38.2414450700591	0.157802898233136\\
38.28310241763	0.157802898233136\\
38.3247597652009	0.157802898233136\\
38.3664171127717	0.157802898233136\\
38.4080744603426	0.157802898233136\\
38.4497318079135	0.157802898233136\\
38.4913891554843	0.157802898233136\\
38.5330465030552	0.157802898233136\\
38.5747038506261	0.157802898233136\\
38.616361198197	0.157802898233136\\
38.6580185457678	0.157802898233136\\
38.6996758933387	0.157802898233136\\
38.7413332409096	0.157802898233136\\
38.7829905884804	0.157802898233136\\
38.8246479360513	0.157802898233136\\
38.8663052836222	0.157802898233136\\
38.907962631193	0.157802898233136\\
38.9496199787639	0.157802898233136\\
38.9912773263348	0.157802898233136\\
39.0329346739057	0.157802898233136\\
39.0745920214765	0.157802898233136\\
39.1162493690474	0.157802898233136\\
39.1579067166183	0.157802898233136\\
39.1995640641891	0.157802898233136\\
39.24122141176	0.157802898233136\\
39.2828787593309	0.157802898233136\\
39.3245361069017	0.157802898233136\\
39.3661934544726	0.157802898233136\\
39.4078508020435	0.157802898233136\\
39.4495081496144	0.157802898233136\\
39.4911654971852	0.157802898233136\\
39.5328228447561	0.157802898233136\\
39.574480192327	0.157802898233136\\
39.6161375398978	0.157802898233136\\
39.6577948874687	0.157802898233136\\
39.6994522350396	0.157802898233136\\
39.7411095826104	0.157802898233136\\
39.7827669301813	0.157802898233136\\
39.8244242777522	0.157802898233136\\
39.8660816253231	0.157802898233136\\
39.9077389728939	0.157802898233136\\
39.9493963204648	0.157802898233136\\
39.9910536680357	0.157802898233136\\
40.0327110156066	0.157802898233136\\
};
% \addlegendentry{$\Im\{\Omega_2\}$ analytical}


\addplot [color=black, dashed, line width=1pt, mark size=3.0pt, mark=\empty,mark indices={50,150,300,450,600,750,900}, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.0281645946697822\\
0.0416573475708688	0.0281684516119398\\
0.0833146951417376	0.0281800231269926\\
0.124972042712614	0.0281993112812913\\
0.166629390283482	0.0282263195208401\\
0.208286737854351	0.0282610526743241\\
0.24994408542522	0.0283035169574575\\
0.291601432996096	0.0283537199785684\\
0.333258780566965	0.028411670745399\\
0.374916128137833	0.028477379673248\\
0.416573475708702	0.0285508585943575\\
0.458230823279578	0.0286321207686342\\
0.499888170850447	0.028721180895694\\
0.541545518421316	0.0288180551282835\\
0.583202865992185	0.0289227610870881\\
0.624860213563061	0.0290353178769607\\
0.666517561133929	0.0291557461045997\\
0.708174908704798	0.02928406789772\\
0.749832256275667	0.0294203069258145\\
0.791489603846543	0.0295644884224089\\
0.833146951417412	0.029716639209056\\
0.87480429898828	0.0298767877209229\\
0.916461646559149	0.0300449640341824\\
0.958118994130018	0.0302211998952302\\
0.999776341700894	0.0304055287517215\\
1.04143368927176	0.0305979857856045\\
1.08309103684263	0.030798607948185\\
1.1247483844135	0.0310074339972886\\
1.16640573198438	0.0312245045366453\\
1.20806307955525	0.0314498620575705\\
1.24972042712611	0.0316835509830682\\
1.29137777469698	0.0319256177144354\\
1.33303512226786	0.0321761106805454\\
1.37469246983873	0.0324350803898668\\
1.4163498174096	0.0327025794854094\\
1.45800716498047	0.0329786628027406\\
1.49966451255134	0.0332633874312052\\
1.54132186012221	0.0335568127785706\\
1.58297920769308	0.0338590006391684\\
1.62463655526395	0.0341700152659286\\
1.66629390283482	0.0344899234462801\\
1.70795125040569	0.0348187945823639\\
1.74960859797656	0.0351567007756373\\
1.79126594554743	0.0355037169162387\\
1.8329232931183	0.035859920777348\\
1.87458064068917	0.0362253931148615\\
1.91623798826004	0.0366002177727438\\
1.95789533583091	0.0369844817943203\\
1.99955268340178	0.0373782755400001\\
2.04121003097266	0.0377816928118264\\
2.08286737854353	0.038194830985212\\
2.12452472611439	0.038617791148468\\
2.16618207368526	0.0390506782505895\\
2.20783942125614	0.0394936012578597\\
2.24949676882701	0.0399466733199674\\
2.29115411639788	0.0404100119461717\\
2.33281146396875	0.0408837391924379\\
2.37446881153962	0.0413679818601551\\
2.41612615911049	0.0418628717074228\\
2.45778350668136	0.0423685456738383\\
2.49944085425223	0.0428851461197937\\
2.5410982018231	0.0434128210813824\\
2.58275554939397	0.0439517245422891\\
2.62441289696484	0.0445020167238397\\
2.66607024453571	0.0450638643948764\\
2.70772759210659	0.0456374412029774\\
2.74938493967746	0.0462229280288753\\
2.79104228724832	0.0468205133660575\\
2.83269963481919	0.0474303937277867\\
2.87435698239006	0.0480527740838497\\
2.91601432996094	0.0486878683298997\\
2.95767167753181	0.0493358997922115\\
2.99932902510267	0.0499971017712397\\
3.04098637267354	0.0506717181276954\\
3.08264372024442	0.0513600039151783\\
3.12430106781529	0.0520622260639882\\
3.16595841538616	0.05277866412127\\
3.20761576295703	0.0535096110532649\\
3.2492731105279	0.0542553741160248\\
3.29093045809877	0.0550162758020818\\
3.33258780566964	0.055792654871091\\
3.37424515324051	0.0565848674738731\\
3.41590250081138	0.0573932883803749\\
3.45755984838225	0.0582183123235538\\
3.49921719595312	0.0590603554727664\\
3.54087454352399	0.059919857052428\\
3.58253189109486	0.0607972811236976\\
3.62418923866574	0.0616931185497762\\
3.6658465862366	0.0626078891686674\\
3.70750393380747	0.0635421442005963\\
3.74916128137834	0.0644964689220586\\
3.79081862894922	0.0654714856435774\\
3.83247597652009	0.066467857034354\\
3.87413332409096	0.0674862898447373\\
3.91579067166182	0.0685275390863751\\
3.9574480192327	0.0695924127408603\\
3.99910536680357	0.070681777081127\\
4.04076271437444	0.0717965627061332\\
4.08242006194531	0.0729377714095492\\
4.12407740951618	0.0741064840280856\\
4.16573475708705	0.0753038694462234\\
4.20739210465792	0.0765311949731213\\
4.24904945222879	0.0777898383567432\\
4.29070679979966	0.0790813017631464\\
4.33236414737053	0.0804072281295447\\
4.3740214949414	0.0817694204040649\\
4.41567884251227	0.0831698643219809\\
4.45733619008314	0.0846107555483968\\
4.49899353765402	0.0860945322582793\\
4.54065088522488	0.0876239145501003\\
4.58230823279575	0.089201952534232\\
4.62396558036662	0.0908320855549007\\
4.6656229279375	0.0925182158736177\\
4.70728027550837	0.0942648013873537\\
4.74893762307924	0.0960769737703657\\
4.7905949706501	0.0979606911315969\\
4.83225231822098	0.099922938395693\\
4.87390966579185	0.101971995045176\\
4.91556701336272	0.104117800200406\\
4.95722436093359	0.106372462197811\\
4.99888170850446	0.108750989495718\\
5.04053905607533	0.111272373297524\\
5.0821964036462	0.11396125420849\\
5.12385375121707	0.116850611962604\\
5.16551109878795	0.119986370751313\\
5.20716844635881	0.123435911883099\\
5.24882579392968	0.127305525382617\\
5.29048314150055	0.131781949926363\\
5.33214048907143	0.137258075265201\\
5.3737978366423	0.144954172584896\\
5.41545518421317	0.157802898233136\\
5.45711253178403	0.157802898233136\\
5.4987698793549	0.157802898233136\\
5.54042722692578	0.157802898233136\\
5.58208457449665	0.157802898233136\\
5.62374192206752	0.157802898233136\\
5.66539926963839	0.157802898233136\\
5.70705661720926	0.157802898233136\\
5.74871396478013	0.157802898233136\\
5.790371312351	0.157802898233136\\
5.83202865992187	0.157802898233136\\
5.87368600749274	0.157802898233136\\
5.91534335506361	0.157802898233136\\
5.95700070263448	0.157802898233136\\
5.99865805020535	0.157802898233136\\
6.04031539777622	0.157802898233136\\
6.08197274534709	0.157802898233136\\
6.12363009291796	0.157802898233136\\
6.16528744048883	0.157802898233136\\
6.2069447880597	0.157802898233136\\
6.24860213563058	0.157802898233136\\
6.29025948320145	0.157802898233136\\
6.33191683077231	0.157802898233136\\
6.37357417834318	0.157802898233136\\
6.41523152591406	0.157802898233136\\
6.45688887348493	0.157802898233136\\
6.4985462210558	0.157802898233136\\
6.54020356862667	0.157802898233136\\
6.58186091619754	0.157802898233136\\
6.62351826376841	0.157802898233136\\
6.66517561133928	0.157802898233136\\
6.70683295891015	0.157802898233136\\
6.74849030648102	0.157802898233136\\
6.79014765405189	0.157802898233136\\
6.83180500162276	0.157802898233136\\
6.87346234919363	0.157802898233136\\
6.91511969676451	0.157802898233136\\
6.95677704433538	0.157802898233136\\
6.99843439190624	0.157802898233136\\
7.04009173947711	0.157802898233136\\
7.08174908704799	0.157802898233136\\
7.12340643461886	0.157802898233136\\
7.16506378218973	0.157802898233136\\
7.2067211297606	0.157802898233136\\
7.24837847733146	0.157802898233136\\
7.29003582490234	0.157802898233136\\
7.33169317247321	0.157802898233136\\
7.37335052004408	0.157802898233136\\
7.41500786761495	0.157802898233136\\
7.45666521518582	0.157802898233136\\
7.49832256275669	0.157802898233136\\
7.53997991032756	0.157802898233136\\
7.58163725789843	0.157802898233136\\
7.6232946054693	0.157802898233136\\
7.66495195304017	0.157802898233136\\
7.70660930061104	0.157802898233136\\
7.74826664818191	0.157802898233136\\
7.78992399575279	0.157802898233136\\
7.83158134332366	0.157802898233136\\
7.87323869089452	0.157802898233136\\
7.91489603846539	0.157802898233136\\
7.95655338603627	0.157802898233136\\
7.99821073360714	0.157802898233136\\
8.03986808117801	0.157802898233136\\
8.08152542874888	0.157802898233136\\
8.12318277631975	0.157802898233136\\
8.16484012389062	0.157802898233136\\
8.20649747146149	0.157802898233136\\
8.24815481903236	0.157802898233136\\
8.28981216660323	0.157802898233136\\
8.3314695141741	0.157802898233136\\
8.37312686174497	0.157802898233136\\
8.41478420931584	0.157802898233136\\
8.45644155688671	0.157802898233136\\
8.49809890445758	0.157802898233136\\
8.53975625202845	0.157802898233136\\
8.58141359959932	0.157802898233136\\
8.62307094717019	0.157802898233136\\
8.66472829474107	0.157802898233136\\
8.70638564231194	0.157802898233136\\
8.7480429898828	0.157802898233136\\
8.78970033745367	0.157802898233136\\
8.83135768502455	0.157802898233136\\
8.87301503259542	0.157802898233136\\
8.91467238016629	0.157802898233136\\
8.95632972773716	0.157802898233136\\
8.99798707530803	0.157802898233136\\
9.0396444228789	0.157802898233136\\
9.08130177044977	0.157802898233136\\
9.12295911802064	0.157802898233136\\
9.16461646559151	0.157802898233136\\
9.20627381316238	0.157802898233136\\
9.24793116073325	0.157802898233136\\
9.28958850830412	0.157802898233136\\
9.33124585587499	0.157802898233136\\
9.37290320344587	0.157802898233136\\
9.41456055101673	0.157802898233136\\
9.4562178985876	0.157802898233136\\
9.49787524615847	0.157802898233136\\
9.53953259372934	0.157802898233136\\
9.58118994130022	0.157802898233136\\
9.62284728887109	0.157802898233136\\
9.66450463644195	0.157802898233136\\
9.70616198401282	0.157802898233136\\
9.7478193315837	0.157802898233136\\
9.78947667915457	0.157802898233136\\
9.83113402672544	0.157802898233136\\
9.87279137429631	0.157802898233136\\
9.91444872186718	0.157802898233136\\
9.95610606943805	0.157802898233136\\
9.99776341700892	0.157802898233136\\
10.0394207645798	0.157802898233136\\
10.0810781121507	0.157802898233136\\
10.1227354597215	0.157802898233136\\
10.1643928072924	0.157802898233136\\
10.2060501548633	0.157802898233136\\
10.2477075024341	0.157802898233136\\
10.289364850005	0.157802898233136\\
10.3310221975759	0.157802898233136\\
10.3726795451468	0.157802898233136\\
10.4143368927176	0.157802898233136\\
10.4559942402885	0.157802898233136\\
10.4976515878594	0.157802898233136\\
10.5393089354302	0.157802898233136\\
10.5809662830011	0.157802898233136\\
10.622623630572	0.157802898233136\\
10.6642809781428	0.157802898233136\\
10.7059383257137	0.157802898233136\\
10.7475956732846	0.157802898233136\\
10.7892530208555	0.157802898233136\\
10.8309103684263	0.157802898233136\\
10.8725677159972	0.157802898233136\\
10.9142250635681	0.157802898233136\\
10.9558824111389	0.157802898233136\\
10.9975397587098	0.157802898233136\\
11.0391971062807	0.157802898233136\\
11.0808544538516	0.157802898233136\\
11.1225118014224	0.157802898233136\\
11.1641691489933	0.157802898233136\\
11.2058264965642	0.157802898233136\\
11.247483844135	0.157802898233136\\
11.2891411917059	0.157802898233136\\
11.3307985392768	0.157802898233136\\
11.3724558868476	0.157802898233136\\
11.4141132344185	0.157802898233136\\
11.4557705819894	0.157802898233136\\
11.4974279295603	0.157802898233136\\
11.5390852771311	0.157802898233136\\
11.580742624702	0.157802898233136\\
11.6223999722729	0.157802898233136\\
11.6640573198437	0.157802898233136\\
11.7057146674146	0.157802898233136\\
11.7473720149855	0.157802898233136\\
11.7890293625563	0.157802898233136\\
11.8306867101272	0.157802898233136\\
11.8723440576981	0.157802898233136\\
11.914001405269	0.157802898233136\\
11.9556587528398	0.157802898233136\\
11.9973161004107	0.157802898233136\\
12.0389734479816	0.157802898233136\\
12.0806307955524	0.157802898233136\\
12.1222881431233	0.157802898233136\\
12.1639454906942	0.157802898233136\\
12.2056028382651	0.157802898233136\\
12.2472601858359	0.157802898233136\\
12.2889175334068	0.157802898233136\\
12.3305748809777	0.157802898233136\\
12.3722322285485	0.157802898233136\\
12.4138895761194	0.157802898233136\\
12.4555469236903	0.157802898233136\\
12.4972042712611	0.157802898233136\\
12.538861618832	0.157802898233136\\
12.5805189664029	0.157802898233136\\
12.6221763139738	0.157802898233136\\
12.6638336615446	0.157802898233136\\
12.7054910091155	0.157802898233136\\
12.7471483566864	0.157802898233136\\
12.7888057042572	0.157802898233136\\
12.8304630518281	0.157802898233136\\
12.872120399399	0.157802898233136\\
12.9137777469699	0.157802898233136\\
12.9554350945407	0.157802898233136\\
12.9970924421116	0.157802898233136\\
13.0387497896825	0.157802898233136\\
13.0804071372533	0.157802898233136\\
13.1220644848242	0.157802898233136\\
13.1637218323951	0.157802898233136\\
13.205379179966	0.157802898233136\\
13.2470365275368	0.157802898233136\\
13.2886938751077	0.157802898233136\\
13.3303512226786	0.157802898233136\\
13.3720085702494	0.157802898233136\\
13.4136659178203	0.157802898233136\\
13.4553232653912	0.157802898233136\\
13.496980612962	0.157802898233136\\
13.5386379605329	0.157802898233136\\
13.5802953081038	0.157802898233136\\
13.6219526556747	0.157802898233136\\
13.6636100032455	0.157802898233136\\
13.7052673508164	0.157802898233136\\
13.7469246983873	0.157802898233136\\
13.7885820459581	0.157802898233136\\
13.830239393529	0.157802898233136\\
13.8718967410999	0.157802898233136\\
13.9135540886708	0.157802898233136\\
13.9552114362416	0.157802898233136\\
13.9968687838125	0.157802898233136\\
14.0385261313834	0.157802898233136\\
14.0801834789542	0.157802898233136\\
14.1218408265251	0.157802898233136\\
14.163498174096	0.157802898233136\\
14.2051555216668	0.157802898233136\\
14.2468128692377	0.157802898233136\\
14.2884702168086	0.157802898233136\\
14.3301275643795	0.157802898233136\\
14.3717849119503	0.157802898233136\\
14.4134422595212	0.157802898233136\\
14.4550996070921	0.157802898233136\\
14.4967569546629	0.157802898233136\\
14.5384143022338	0.157802898233136\\
14.5800716498047	0.157802898233136\\
14.6217289973755	0.157802898233136\\
14.6633863449464	0.157802898233136\\
14.7050436925173	0.157802898233136\\
14.7467010400882	0.157802898233136\\
14.788358387659	0.157802898233136\\
14.8300157352299	0.157802898233136\\
14.8716730828008	0.157802898233136\\
14.9133304303716	0.157802898233136\\
14.9549877779425	0.157802898233136\\
14.9966451255134	0.157802898233136\\
15.0383024730843	0.157802898233136\\
15.0799598206551	0.157802898233136\\
15.121617168226	0.157802898233136\\
15.1632745157969	0.157802898233136\\
15.2049318633677	0.157802898233136\\
15.2465892109386	0.157802898233136\\
15.2882465585095	0.157802898233136\\
15.3299039060803	0.157802898233136\\
15.3715612536512	0.157802898233136\\
15.4132186012221	0.157802898233136\\
15.454875948793	0.157802898233136\\
15.4965332963638	0.157802898233136\\
15.5381906439347	0.157802898233136\\
15.5798479915056	0.157802898233136\\
15.6215053390764	0.157802898233136\\
15.6631626866473	0.157802898233136\\
15.7048200342182	0.157802898233136\\
15.746477381789	0.157802898233136\\
15.7881347293599	0.157802898233136\\
15.8297920769308	0.157802898233136\\
15.8714494245017	0.157802898233136\\
15.9131067720725	0.157802898233136\\
15.9547641196434	0.157802898233136\\
15.9964214672143	0.157802898233136\\
16.0380788147851	0.157802898233136\\
16.079736162356	0.157802898233136\\
16.1213935099269	0.157802898233136\\
16.1630508574978	0.157802898233136\\
16.2047082050686	0.157802898233136\\
16.2463655526395	0.157802898233136\\
16.2880229002104	0.157802898233136\\
16.3296802477812	0.157802898233136\\
16.3713375953521	0.157802898233136\\
16.412994942923	0.157802898233136\\
16.4546522904938	0.157802898233136\\
16.4963096380647	0.157802898233136\\
16.5379669856356	0.157802898233136\\
16.5796243332065	0.157802898233136\\
16.6212816807773	0.157802898233136\\
16.6629390283482	0.157802898233136\\
16.7045963759191	0.157802898233136\\
16.7462537234899	0.157802898233136\\
16.7879110710608	0.157802898233136\\
16.8295684186317	0.157802898233136\\
16.8712257662026	0.157802898233136\\
16.9128831137734	0.157802898233136\\
16.9545404613443	0.157802898233136\\
16.9961978089152	0.157802898233136\\
17.037855156486	0.157802898233136\\
17.0795125040569	0.157802898233136\\
17.1211698516278	0.157802898233136\\
17.1628271991986	0.157802898233136\\
17.2044845467695	0.157802898233136\\
17.2461418943404	0.157802898233136\\
17.2877992419113	0.157802898233136\\
17.3294565894821	0.157802898233136\\
17.371113937053	0.157802898233136\\
17.4127712846239	0.157802898233136\\
17.4544286321947	0.157802898233136\\
17.4960859797656	0.157802898233136\\
17.5377433273365	0.157802898233136\\
17.5794006749074	0.157802898233136\\
17.6210580224782	0.157802898233136\\
17.6627153700491	0.157802898233136\\
17.70437271762	0.157802898233136\\
17.7460300651908	0.157802898233136\\
17.7876874127617	0.157802898233136\\
17.8293447603326	0.157802898233136\\
17.8710021079034	0.157802898233136\\
17.9126594554743	0.157802898233136\\
17.9543168030452	0.157802898233136\\
17.9959741506161	0.157802898233136\\
18.0376314981869	0.157802898233136\\
18.0792888457578	0.157802898233136\\
18.1209461933287	0.157802898233136\\
18.1626035408995	0.157802898233136\\
18.2042608884704	0.157802898233136\\
18.2459182360413	0.157802898233136\\
18.2875755836122	0.157802898233136\\
18.329232931183	0.157802898233136\\
18.3708902787539	0.157802898233136\\
18.4125476263248	0.157802898233136\\
18.4542049738956	0.157802898233136\\
18.4958623214665	0.157802898233136\\
18.5375196690374	0.157802898233136\\
18.5791770166082	0.157802898233136\\
18.6208343641791	0.157802898233136\\
18.66249171175	0.157802898233136\\
18.7041490593209	0.157802898233136\\
18.7458064068917	0.157802898233136\\
18.7874637544626	0.157802898233136\\
18.8291211020335	0.157802898233136\\
18.8707784496043	0.157802898233136\\
18.9124357971752	0.157802898233136\\
18.9540931447461	0.157802898233136\\
18.995750492317	0.157802898233136\\
19.0374078398878	0.157802898233136\\
19.0790651874587	0.157802898233136\\
19.1207225350296	0.157802898233136\\
19.1623798826004	0.157802898233136\\
19.2040372301713	0.157802898233136\\
19.2456945777422	0.157802898233136\\
19.287351925313	0.157802898233136\\
19.3290092728839	0.157802898233136\\
19.3706666204548	0.157802898233136\\
19.4123239680257	0.157802898233136\\
19.4539813155965	0.157802898233136\\
19.4956386631674	0.157802898233136\\
19.5372960107383	0.157802898233136\\
19.5789533583091	0.157802898233136\\
19.62061070588	0.157802898233136\\
19.6622680534509	0.157802898233136\\
19.7039254010217	0.157802898233136\\
19.7455827485926	0.157802898233136\\
19.7872400961635	0.157802898233136\\
19.8288974437344	0.157802898233136\\
19.8705547913052	0.157802898233136\\
19.9122121388761	0.157802898233136\\
19.953869486447	0.157802898233136\\
19.9955268340178	0.157802898233136\\
20.0371841815887	0.157802898233136\\
20.0788415291596	0.157802898233136\\
20.1204988767305	0.157802898233136\\
20.1621562243013	0.157802898233136\\
20.2038135718722	0.157802898233136\\
20.2454709194431	0.157802898233136\\
20.2871282670139	0.157802898233136\\
20.3287856145848	0.157802898233136\\
20.3704429621557	0.157802898233136\\
20.4121003097265	0.157802898233136\\
20.4537576572974	0.157802898233136\\
20.4954150048683	0.157802898233136\\
20.5370723524392	0.157802898233136\\
20.57872970001	0.157802898233136\\
20.6203870475809	0.157802898233136\\
20.6620443951518	0.157802898233136\\
20.7037017427226	0.157802898233136\\
20.7453590902935	0.157802898233136\\
20.7870164378644	0.157802898233136\\
20.8286737854352	0.157802898233136\\
20.8703311330061	0.157802898233136\\
20.911988480577	0.157802898233136\\
20.9536458281479	0.157802898233136\\
20.9953031757187	0.157802898233136\\
21.0369605232896	0.157802898233136\\
21.0786178708605	0.157802898233136\\
21.1202752184313	0.157802898233136\\
21.1619325660022	0.157802898233136\\
21.2035899135731	0.157802898233136\\
21.245247261144	0.157802898233136\\
21.2869046087148	0.157802898233136\\
21.3285619562857	0.157802898233136\\
21.3702193038566	0.157802898233136\\
21.4118766514274	0.157802898233136\\
21.4535339989983	0.157802898233136\\
21.4951913465692	0.157802898233136\\
21.53684869414	0.157802898233136\\
21.5785060417109	0.157802898233136\\
21.6201633892818	0.157802898233136\\
21.6618207368527	0.157802898233136\\
21.7034780844235	0.157802898233136\\
21.7451354319944	0.157802898233136\\
21.7867927795653	0.157802898233136\\
21.8284501271361	0.157802898233136\\
21.870107474707	0.157802898233136\\
21.9117648222779	0.157802898233136\\
21.9534221698488	0.157802898233136\\
21.9950795174196	0.157802898233136\\
22.0367368649905	0.157802898233136\\
22.0783942125614	0.157802898233136\\
22.1200515601322	0.157802898233136\\
22.1617089077031	0.157802898233136\\
22.203366255274	0.157802898233136\\
22.2450236028448	0.157802898233136\\
22.2866809504157	0.157802898233136\\
22.3283382979866	0.157802898233136\\
22.3699956455575	0.157802898233136\\
22.4116529931283	0.157802898233136\\
22.4533103406992	0.157802898233136\\
22.4949676882701	0.157802898233136\\
22.5366250358409	0.157802898233136\\
22.5782823834118	0.157802898233136\\
22.6199397309827	0.157802898233136\\
22.6615970785536	0.157802898233136\\
22.7032544261244	0.157802898233136\\
22.7449117736953	0.157802898233136\\
22.7865691212662	0.157802898233136\\
22.828226468837	0.157802898233136\\
22.8698838164079	0.157802898233136\\
22.9115411639788	0.157802898233136\\
22.9531985115496	0.157802898233136\\
22.9948558591205	0.157802898233136\\
23.0365132066914	0.157802898233136\\
23.0781705542623	0.157802898233136\\
23.1198279018331	0.157802898233136\\
23.161485249404	0.157802898233136\\
23.2031425969749	0.157802898233136\\
23.2447999445457	0.157802898233136\\
23.2864572921166	0.157802898233136\\
23.3281146396875	0.157802898233136\\
23.3697719872584	0.157802898233136\\
23.4114293348292	0.157802898233136\\
23.4530866824001	0.157802898233136\\
23.494744029971	0.157802898233136\\
23.5364013775418	0.157802898233136\\
23.5780587251127	0.157802898233136\\
23.6197160726836	0.157802898233136\\
23.6613734202544	0.157802898233136\\
23.7030307678253	0.157802898233136\\
23.7446881153962	0.157802898233136\\
23.7863454629671	0.157802898233136\\
23.8280028105379	0.157802898233136\\
23.8696601581088	0.157802898233136\\
23.9113175056797	0.157802898233136\\
23.9529748532505	0.157802898233136\\
23.9946322008214	0.157802898233136\\
24.0362895483923	0.157802898233136\\
24.0779468959632	0.157802898233136\\
24.119604243534	0.157802898233136\\
24.1612615911049	0.157802898233136\\
24.2029189386758	0.157802898233136\\
24.2445762862466	0.157802898233136\\
24.2862336338175	0.157802898233136\\
24.3278909813884	0.157802898233136\\
24.3695483289592	0.157802898233136\\
24.4112056765301	0.157802898233136\\
24.452863024101	0.157802898233136\\
24.4945203716719	0.157802898233136\\
24.5361777192427	0.157802898233136\\
24.5778350668136	0.157802898233136\\
24.6194924143845	0.157802898233136\\
24.6611497619553	0.157802898233136\\
24.7028071095262	0.157802898233136\\
24.7444644570971	0.157802898233136\\
24.7861218046679	0.157802898233136\\
24.8277791522388	0.157802898233136\\
24.8694364998097	0.157802898233136\\
24.9110938473806	0.157802898233136\\
24.9527511949514	0.157802898233136\\
24.9944085425223	0.157802898233136\\
25.0360658900932	0.157802898233136\\
25.077723237664	0.157802898233136\\
25.1193805852349	0.157802898233136\\
25.1610379328058	0.157802898233136\\
25.2026952803767	0.157802898233136\\
25.2443526279475	0.157802898233136\\
25.2860099755184	0.157802898233136\\
25.3276673230893	0.157802898233136\\
25.3693246706601	0.157802898233136\\
25.410982018231	0.157802898233136\\
25.4526393658019	0.157802898233136\\
25.4942967133727	0.157802898233136\\
25.5359540609436	0.157802898233136\\
25.5776114085145	0.157802898233136\\
25.6192687560854	0.157802898233136\\
25.6609261036562	0.157802898233136\\
25.7025834512271	0.157802898233136\\
25.744240798798	0.157802898233136\\
25.7858981463688	0.157802898233136\\
25.8275554939397	0.157802898233136\\
25.8692128415106	0.157802898233136\\
25.9108701890815	0.157802898233136\\
25.9525275366523	0.157802898233136\\
25.9941848842232	0.157802898233136\\
26.0358422317941	0.157802898233136\\
26.0774995793649	0.157802898233136\\
26.1191569269358	0.157802898233136\\
26.1608142745067	0.157802898233136\\
26.2024716220775	0.157802898233136\\
26.2441289696484	0.157802898233136\\
26.2857863172193	0.157802898233136\\
26.3274436647902	0.157802898233136\\
26.369101012361	0.157802898233136\\
26.4107583599319	0.157802898233136\\
26.4524157075028	0.157802898233136\\
26.4940730550736	0.157802898233136\\
26.5357304026445	0.157802898233136\\
26.5773877502154	0.157802898233136\\
26.6190450977862	0.157802898233136\\
26.6607024453571	0.157802898233136\\
26.702359792928	0.157802898233136\\
26.7440171404989	0.157802898233136\\
26.7856744880697	0.157802898233136\\
26.8273318356406	0.157802898233136\\
26.8689891832115	0.157802898233136\\
26.9106465307823	0.157802898233136\\
26.9523038783532	0.157802898233136\\
26.9939612259241	0.157802898233136\\
27.035618573495	0.157802898233136\\
27.0772759210658	0.157802898233136\\
27.1189332686367	0.157802898233136\\
27.1605906162076	0.157802898233136\\
27.2022479637784	0.157802898233136\\
27.2439053113493	0.157802898233136\\
27.2855626589202	0.157802898233136\\
27.327220006491	0.157802898233136\\
27.3688773540619	0.157802898233136\\
27.4105347016328	0.157802898233136\\
27.4521920492037	0.157802898233136\\
27.4938493967745	0.157802898233136\\
27.5355067443454	0.157802898233136\\
27.5771640919163	0.157802898233136\\
27.6188214394871	0.157802898233136\\
27.660478787058	0.157802898233136\\
27.7021361346289	0.157802898233136\\
27.7437934821998	0.157802898233136\\
27.7854508297706	0.157802898233136\\
27.8271081773415	0.157802898233136\\
27.8687655249124	0.157802898233136\\
27.9104228724832	0.157802898233136\\
27.9520802200541	0.157802898233136\\
27.993737567625	0.157802898233136\\
28.0353949151959	0.157802898233136\\
28.0770522627667	0.157802898233136\\
28.1187096103376	0.157802898233136\\
28.1603669579085	0.157802898233136\\
28.2020243054793	0.157802898233136\\
28.2436816530502	0.157802898233136\\
28.2853390006211	0.157802898233136\\
28.3269963481919	0.157802898233136\\
28.3686536957628	0.157802898233136\\
28.4103110433337	0.157802898233136\\
28.4519683909046	0.157802898233136\\
28.4936257384754	0.157802898233136\\
28.5352830860463	0.157802898233136\\
28.5769404336172	0.157802898233136\\
28.618597781188	0.157802898233136\\
28.6602551287589	0.157802898233136\\
28.7019124763298	0.157802898233136\\
28.7435698239006	0.157802898233136\\
28.7852271714715	0.157802898233136\\
28.8268845190424	0.157802898233136\\
28.8685418666132	0.157802898233136\\
28.9101992141841	0.157802898233136\\
28.951856561755	0.157802898233136\\
28.9935139093259	0.157802898233136\\
29.0351712568967	0.157802898233136\\
29.0768286044676	0.157802898233136\\
29.1184859520385	0.157802898233136\\
29.1601432996094	0.157802898233136\\
29.2018006471802	0.157802898233136\\
29.2434579947511	0.157802898233136\\
29.285115342322	0.157802898233136\\
29.3267726898928	0.157802898233136\\
29.3684300374637	0.157802898233136\\
29.4100873850346	0.157802898233136\\
29.4517447326054	0.157802898233136\\
29.4934020801763	0.157802898233136\\
29.5350594277472	0.157802898233136\\
29.5767167753181	0.157802898233136\\
29.6183741228889	0.157802898233136\\
29.6600314704598	0.157802898233136\\
29.7016888180307	0.157802898233136\\
29.7433461656015	0.157802898233136\\
29.7850035131724	0.157802898233136\\
29.8266608607433	0.157802898233136\\
29.8683182083142	0.157802898233136\\
29.909975555885	0.157802898233136\\
29.9516329034559	0.157802898233136\\
29.9932902510268	0.157802898233136\\
30.0349475985976	0.157802898233136\\
30.0766049461685	0.157802898233136\\
30.1182622937394	0.157802898233136\\
30.1599196413102	0.157802898233136\\
30.2015769888811	0.157802898233136\\
30.243234336452	0.157802898233136\\
30.2848916840229	0.157802898233136\\
30.3265490315937	0.157802898233136\\
30.3682063791646	0.157802898233136\\
30.4098637267355	0.157802898233136\\
30.4515210743063	0.157802898233136\\
30.4931784218772	0.157802898233136\\
30.5348357694481	0.157802898233136\\
30.5764931170189	0.157802898233136\\
30.6181504645898	0.157802898233136\\
30.6598078121607	0.157802898233136\\
30.7014651597316	0.157802898233136\\
30.7431225073024	0.157802898233136\\
30.7847798548733	0.157802898233136\\
30.8264372024442	0.157802898233136\\
30.868094550015	0.157802898233136\\
30.9097518975859	0.157802898233136\\
30.9514092451568	0.157802898233136\\
30.9930665927277	0.157802898233136\\
31.0347239402985	0.157802898233136\\
31.0763812878694	0.157802898233136\\
31.1180386354403	0.157802898233136\\
31.1596959830111	0.157802898233136\\
31.201353330582	0.157802898233136\\
31.2430106781529	0.157802898233136\\
31.2846680257237	0.157802898233136\\
31.3263253732946	0.157802898233136\\
31.3679827208655	0.157802898233136\\
31.4096400684364	0.157802898233136\\
31.4512974160072	0.157802898233136\\
31.4929547635781	0.157802898233136\\
31.534612111149	0.157802898233136\\
31.5762694587198	0.157802898233136\\
31.6179268062907	0.157802898233136\\
31.6595841538616	0.157802898233136\\
31.7012415014324	0.157802898233136\\
31.7428988490033	0.157802898233136\\
31.7845561965742	0.157802898233136\\
31.8262135441451	0.157802898233136\\
31.8678708917159	0.157802898233136\\
31.9095282392868	0.157802898233136\\
31.9511855868577	0.157802898233136\\
31.9928429344285	0.157802898233136\\
32.0345002819994	0.157802898233136\\
32.0761576295703	0.157802898233136\\
32.1178149771412	0.157802898233136\\
32.159472324712	0.157802898233136\\
32.2011296722829	0.157802898233136\\
32.2427870198538	0.157802898233136\\
32.2844443674246	0.157802898233136\\
32.3261017149955	0.157802898233136\\
32.3677590625664	0.157802898233136\\
32.4094164101372	0.157802898233136\\
32.4510737577081	0.157802898233136\\
32.492731105279	0.157802898233136\\
32.5343884528499	0.157802898233136\\
32.5760458004207	0.157802898233136\\
32.6177031479916	0.157802898233136\\
32.6593604955625	0.157802898233136\\
32.7010178431333	0.157802898233136\\
32.7426751907042	0.157802898233136\\
32.7843325382751	0.157802898233136\\
32.8259898858459	0.157802898233136\\
32.8676472334168	0.157802898233136\\
32.9093045809877	0.157802898233136\\
32.9509619285586	0.157802898233136\\
32.9926192761294	0.157802898233136\\
33.0342766237003	0.157802898233136\\
33.0759339712712	0.157802898233136\\
33.117591318842	0.157802898233136\\
33.1592486664129	0.157802898233136\\
33.2009060139838	0.157802898233136\\
33.2425633615547	0.157802898233136\\
33.2842207091255	0.157802898233136\\
33.3258780566964	0.157802898233136\\
33.3675354042673	0.157802898233136\\
33.4091927518381	0.157802898233136\\
33.450850099409	0.157802898233136\\
33.4925074469799	0.157802898233136\\
33.5341647945507	0.157802898233136\\
33.5758221421216	0.157802898233136\\
33.6174794896925	0.157802898233136\\
33.6591368372634	0.157802898233136\\
33.7007941848342	0.157802898233136\\
33.7424515324051	0.157802898233136\\
33.784108879976	0.157802898233136\\
33.8257662275468	0.157802898233136\\
33.8674235751177	0.157802898233136\\
33.9090809226886	0.157802898233136\\
33.9507382702595	0.157802898233136\\
33.9923956178303	0.157802898233136\\
34.0340529654012	0.157802898233136\\
34.0757103129721	0.157802898233136\\
34.1173676605429	0.157802898233136\\
34.1590250081138	0.157802898233136\\
34.2006823556847	0.157802898233136\\
34.2423397032555	0.157802898233136\\
34.2839970508264	0.157802898233136\\
34.3256543983973	0.157802898233136\\
34.3673117459682	0.157802898233136\\
34.408969093539	0.157802898233136\\
34.4506264411099	0.157802898233136\\
34.4922837886808	0.157802898233136\\
34.5339411362516	0.157802898233136\\
34.5755984838225	0.157802898233136\\
34.6172558313934	0.157802898233136\\
34.6589131789643	0.157802898233136\\
34.7005705265351	0.157802898233136\\
34.742227874106	0.157802898233136\\
34.7838852216769	0.157802898233136\\
34.8255425692477	0.157802898233136\\
34.8671999168186	0.157802898233136\\
34.9088572643895	0.157802898233136\\
34.9505146119603	0.157802898233136\\
34.9921719595312	0.157802898233136\\
35.0338293071021	0.157802898233136\\
35.075486654673	0.157802898233136\\
35.1171440022438	0.157802898233136\\
35.1588013498147	0.157802898233136\\
35.2004586973856	0.157802898233136\\
35.2421160449564	0.157802898233136\\
35.2837733925273	0.157802898233136\\
35.3254307400982	0.157802898233136\\
35.3670880876691	0.157802898233136\\
35.4087454352399	0.157802898233136\\
35.4504027828108	0.157802898233136\\
35.4920601303817	0.157802898233136\\
35.5337174779525	0.157802898233136\\
35.5753748255234	0.157802898233136\\
35.6170321730943	0.157802898233136\\
35.6586895206651	0.157802898233136\\
35.700346868236	0.157802898233136\\
35.7420042158069	0.157802898233136\\
35.7836615633778	0.157802898233136\\
35.8253189109486	0.157802898233136\\
35.8669762585195	0.157802898233136\\
35.9086336060904	0.157802898233136\\
35.9502909536612	0.157802898233136\\
35.9919483012321	0.157802898233136\\
36.033605648803	0.157802898233136\\
36.0752629963739	0.157802898233136\\
36.1169203439447	0.157802898233136\\
36.1585776915156	0.157802898233136\\
36.2002350390865	0.157802898233136\\
36.2418923866573	0.157802898233136\\
36.2835497342282	0.157802898233136\\
36.3252070817991	0.157802898233136\\
36.3668644293699	0.157802898233136\\
36.4085217769408	0.157802898233136\\
36.4501791245117	0.157802898233136\\
36.4918364720826	0.157802898233136\\
36.5334938196534	0.157802898233136\\
36.5751511672243	0.157802898233136\\
36.6168085147952	0.157802898233136\\
36.658465862366	0.157802898233136\\
36.7001232099369	0.157802898233136\\
36.7417805575078	0.157802898233136\\
36.7834379050786	0.157802898233136\\
36.8250952526495	0.157802898233136\\
36.8667526002204	0.157802898233136\\
36.9084099477913	0.157802898233136\\
36.9500672953621	0.157802898233136\\
36.991724642933	0.157802898233136\\
37.0333819905039	0.157802898233136\\
37.0750393380747	0.157802898233136\\
37.1166966856456	0.157802898233136\\
37.1583540332165	0.157802898233136\\
37.2000113807874	0.157802898233136\\
37.2416687283582	0.157802898233136\\
37.2833260759291	0.157802898233136\\
37.3249834235	0.157802898233136\\
37.3666407710708	0.157802898233136\\
37.4082981186417	0.157802898233136\\
37.4499554662126	0.157802898233136\\
37.4916128137834	0.157802898233136\\
37.5332701613543	0.157802898233136\\
37.5749275089252	0.157802898233136\\
37.6165848564961	0.157802898233136\\
37.6582422040669	0.157802898233136\\
37.6998995516378	0.157802898233136\\
37.7415568992087	0.157802898233136\\
37.7832142467795	0.157802898233136\\
37.8248715943504	0.157802898233136\\
37.8665289419213	0.157802898233136\\
37.9081862894922	0.157802898233136\\
37.949843637063	0.157802898233136\\
37.9915009846339	0.157802898233136\\
38.0331583322048	0.157802898233136\\
38.0748156797756	0.157802898233136\\
38.1164730273465	0.157802898233136\\
38.1581303749174	0.157802898233136\\
38.1997877224882	0.157802898233136\\
38.2414450700591	0.157802898233136\\
38.28310241763	0.157802898233136\\
38.3247597652009	0.157802898233136\\
38.3664171127717	0.157802898233136\\
38.4080744603426	0.157802898233136\\
38.4497318079135	0.157802898233136\\
38.4913891554843	0.157802898233136\\
38.5330465030552	0.157802898233136\\
38.5747038506261	0.157802898233136\\
38.616361198197	0.157802898233136\\
38.6580185457678	0.157802898233136\\
38.6996758933387	0.157802898233136\\
38.7413332409096	0.157802898233136\\
38.7829905884804	0.157802898233136\\
38.8246479360513	0.157802898233136\\
38.8663052836222	0.157802898233136\\
38.907962631193	0.157802898233136\\
38.9496199787639	0.157802898233136\\
38.9912773263348	0.157802898233136\\
39.0329346739057	0.157802898233136\\
39.0745920214765	0.157802898233136\\
39.1162493690474	0.157802898233136\\
39.1579067166183	0.157802898233136\\
39.1995640641891	0.157802898233136\\
39.24122141176	0.157802898233136\\
39.2828787593309	0.157802898233136\\
39.3245361069017	0.157802898233136\\
39.3661934544726	0.157802898233136\\
39.4078508020435	0.157802898233136\\
39.4495081496144	0.157802898233136\\
39.4911654971852	0.157802898233136\\
39.5328228447561	0.157802898233136\\
39.574480192327	0.157802898233136\\
39.6161375398978	0.157802898233136\\
39.6577948874687	0.157802898233136\\
39.6994522350396	0.157802898233136\\
39.7411095826104	0.157802898233136\\
39.7827669301813	0.157802898233136\\
39.8244242777522	0.157802898233136\\
39.8660816253231	0.157802898233136\\
39.9077389728939	0.157802898233136\\
39.9493963204648	0.157802898233136\\
39.9910536680357	0.157802898233136\\
40.0327110156066	0.157802898233136\\
};
% \addlegendentry{$\Im\{\Omega_1\}$ analytical}

\end{axis}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=150,
xtick={    0, 15,  30, 45, 60, 75, 90,  105, 120, 135,  150},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.8,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
yticklabels={\empty},
axis x line*=top,
axis y line*=right,
xlabel={\small $w_\textrm{d}$ ($\si{\micro\meter}$)},
legend style={fill=white},
miter limit=1
]
\end{axis}
\end{tikzpicture}%

==> figs/Q-factor_CMT_SFP.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{DarkGreen}{RGB}{8,140,27}%


\begin{tikzpicture}[%
/pgf/number format/precision=1,/pgf/number format/fixed, font=\small,
spy using outlines={rectangle, magnification=3,connect spies},
]
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=40,
xtick={0,4,8,12,16,20,24,28,32,36,40},
xticklabels={{ 0},{ 4},{ 8},{12},{16},{20},{24},{28},{32},{36},{40}},
xlabel style={font=\color{white!15!black}},
xlabel={\small $\left(\kappa/\Omega_0\right)\times 10^{-3}$},
ymin=0,
ymax=450,
ytick={0,50,100,150,200,250,300,350,400,450,500},
ylabel style={font=\color{white!15!black}},
ylabel={\small $Q$-factor},
axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={fill=white},
legend image post style={mark indices={}},
miter limit=1
]
\addplot [color=DarkGreen, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	76.0612424384459\\
5.40038787003655	76.0612424384459\\
};
\addplot [color=DarkGreen, dashdotted, line width=1pt, forget plot]
  table[row sep=crcr]{%
5.40038787003655	0\\
5.40038787003655	76.0612424384459\\
};
\node[right, align=left]
at (axis cs:5.4,25) {\small $\leftarrow~\kappa_\textrm{opt}/\Omega_0=5.4\times 10^{-3}$};
\node[above right, align=left, rotate=90]
at (axis cs:3.5,76.061) {\small $\leftarrow~Q_\textrm{opt}\approx 76$};

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
0.039101997627881	425.76216\\
0.160745641945459	425.61985\\
0.333887092041152	425.02341\\
0.196461287495254	425.28924\\
0.169469800611751	425.22863\\
0.200030617965297	424.87556\\
0.29756106452885	424.63686\\
0.238576426678605	424.30834\\
0.281441112850587	423.56025\\
0.327129207728888	422.62995\\
0.450630582687268	419.73505\\
0.696863947697807	410.44476\\
0.954876466228427	397.37665\\
1.21492765602113	381.20747\\
1.47557819667355	362.66364\\
1.7364916232346	342.46948\\
2.78121293539493	257.14915\\
3.04254413708821	236.7647\\
3.30392318030277	217.22788\\
3.56535054196763	198.62106\\
3.82682817740681	180.95938\\
4.08836024291855	164.198\\
4.34995152949915	148.23034\\
5.13486883126899	102.06154\\
5.39081681586134	82.913262\\
5.62841149052218	77.846747\\
5.87658859027948	77.019366\\
6.12913207067231	76.57868\\
6.38421996006025	76.270739\\
6.64103117676899	76.028219\\
6.89913765884137	75.824134\\
7.15827943886313	75.645135\\
7.41826577335587	75.483696\\
7.67892882329738	75.335183\\
7.94022817095129	75.196546\\
8.20207269988697	75.065677\\
8.72712075723877	74.821582\\
9.25374179284194	74.594784\\
9.78169876244874	74.380429\\
10.3108691376207	74.175391\\
11.1066341072017	73.880828\\
11.9046150912019	73.597796\\
12.9717545383223	73.233228\\
14.0423227462257	72.879168\\
15.3851473488076	72.446967\\
17.003180549249	71.938838\\
18.9000926318145	71.355623\\
21.0803606701581	70.697092\\
23.5494007656144	69.962259\\
26.3139884508466	69.149618\\
26.2503470382018	69.147295\\
26.5917419813829	69.068468\\
29.9434025533758	68.095046\\
33.6160593011442	67.039223\\
37.3358211810576	65.979752\\
40.2320980097844	65.161212\\
};
% \addlegendentry{$Q_1$ full wave}

\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
0.539101997627895	41.76148\\
0.560745641945445	41.8729\\
0.333887092041181	41.915064\\
0.169469800611765	41.911951\\
0.200030617965325	41.915288\\
0.29756106452885	41.897004\\
0.23857642667862	41.920797\\
0.450630582687253	41.956408\\
0.696863947697807	42.056191\\
0.954876466228399	42.200286\\
1.21492765602112	42.391888\\
1.47557819667355	42.634322\\
1.73649162323463	42.931552\\
1.99755196054748	43.288541\\
2.25870727430767	43.711606\\
2.51993198222951	44.20886\\
2.78121293539496	44.790829\\
3.0425441370882	45.471346\\
3.30392318030279	46.268959\\
3.56535054196763	47.209172\\
3.82682817740681	48.32829\\
4.08836024291858	49.680427\\
4.34995152949914	51.351549\\
4.61160504322802	53.491432\\
4.87330411538993	56.402064\\
5.134868831269	60.881846\\
5.39081681586131	70.602831\\
5.62841149052217	74.73744\\
5.87658859027945	75.507919\\
6.12913207067234	75.9275\\
6.38421996006028	76.223379\\
6.641031176769	76.45741\\
6.89913765884135	76.65474\\
7.1582794388631	76.827932\\
7.41826577335584	76.984114\\
7.67892882329738	77.127703\\
7.94022817095129	77.261616\\
8.20207269988695	77.387876\\
8.72712075723877	77.622895\\
9.25374179284192	77.840596\\
9.78169876244871	78.045687\\
10.3108691376207	78.241211\\
11.1066341072017	78.520918\\
11.904615091202	78.788303\\
12.7046422351589	79.046358\\
13.7743711564467	79.379316\\
14.8474103676026	79.70244\\
16.1932567408458	80.095705\\
17.5441245757607	80.479686\\
19.1718846651304	80.930767\\
20.8070714573549	81.37326\\
22.7244458278973	81.88054\\
24.6525204675455	82.379622\\
26.3139884508466	82.801684\\
26.2503470382018	82.811549\\
26.5917419813829	82.871552\\
28.5425808169552	83.357052\\
30.7869614074691	83.90468\\
33.0480834063939	84.445093\\
35.3267747820974	84.978639\\
37.6240505684218	85.505539\\
40.2320980097844	86.090514\\
};
% \addlegendentry{$Q_2$ full wave}

\addplot [color=black, dashed, line width=1pt, mark=\empty, mark indices={50, 120,150,300,450,600,750,900}, mark options={solid, black}]
  table[row sep=crcr]{%
0	426.16216\\
0.0416573475708901	426.10380809544\\
0.0833146951417234	425.928837812211\\
0.124972042712614	425.637505124525\\
0.166629390283504	425.23023560113\\
0.208286737854337	424.707622830539\\
0.249944085425227	424.070426231519\\
0.291601432996117	423.319568263835\\
0.33325878056695	422.456131058191\\
0.374916128137841	421.48135248816\\
0.416573475708731	420.396621710382\\
0.458230823279564	419.203474202589\\
0.499888170850454	417.903586331994\\
0.541545518421344	416.49876948914\\
0.583202865992178	414.990963824593\\
0.624860213563068	413.382231627753\\
0.666517561133901	411.674750388491\\
0.708174908704791	409.870805583493\\
0.749832256275681	407.972783229862\\
0.791489603846514	405.983162248859\\
0.833146951417405	403.904506682641\\
0.874804298988295	401.739457806417\\
0.916461646559128	399.490726177723\\
0.958118994130018	397.161083663429\\
0.999776341700908	394.753355483736\\
1.04143368927174	392.270412310801\\
1.08309103684263	389.715162457741\\
1.12474838441352	387.090544191719\\
1.16640573198436	384.399518202546\\
1.20806307955525	381.645060255852\\
1.24972042712614	378.83015405738\\
1.29137777469697	375.95778435237\\
1.33303512226786	373.030930281357\\
1.37469246983875	370.052559011091\\
1.41634981740958	367.025619656586\\
1.45800716498047	363.953037507746\\
1.49966451255136	360.837708571408\\
1.5413218601222	357.682494437181\\
1.58297920769309	354.490217473067\\
1.62463655526398	351.26365635454\\
1.66629390283481	348.005541928632\\
1.7079512504057	344.718553412504\\
1.74960859797659	341.405314924127\\
1.79126594554742	338.068392340932\\
1.83292329311831	334.7102904807\\
1.87458064068915	331.333450597538\\
1.91623798826004	327.940248184477\\
1.95789533583093	324.532991073135\\
1.99955268340176	321.113917819849\\
2.04121003097265	317.685196366906\\
2.08286737854354	314.248922966741\\
2.12452472611437	310.807121356445\\
2.16618207368526	307.36174216947\\
2.20783942125615	303.914662571083\\
2.24949676882699	300.467686103931\\
2.29115411639788	297.022542729943\\
2.33281146396877	293.580889054774\\
2.3744688115396	290.144308721075\\
2.41612615911049	286.714312956997\\
2.45778350668138	283.292341266522\\
2.49944085425221	279.879762248499\\
2.5410982018231	276.477874531556\\
2.58275554939399	273.087907812391\\
2.62441289696483	269.71102398535\\
2.66607024453572	266.348318351586\\
2.70772759210661	263.000820896507\\
2.74938493967744	259.669497624682\\
2.79104228724833	256.35525194178\\
2.83269963481922	253.05892607357\\
2.87435698239005	249.781302512436\\
2.91601432996094	246.523105482283\\
2.95767167753178	243.285002413089\\
2.99932902510267	240.067605416764\\
3.04098637267356	236.871472756297\\
3.08264372024439	233.697110300502\\
3.12430106781528	230.544972956944\\
3.16595841538617	227.415466075853\\
3.207615762957	224.308946818036\\
3.24927311052789	221.22572547988\\
3.29093045809879	218.166066768651\\
3.33258780566962	215.130191021241\\
3.37424515324051	212.118275359442\\
3.4159025008114	209.130454774641\\
3.45755984838223	206.166823134525\\
3.49921719595312	203.227434103996\\
3.54087454352401	200.312301971906\\
3.58253189109485	197.421402374558\\
3.62418923866574	194.554672905949\\
3.66584658623663	191.71201360365\\
3.70750393380746	188.893287297787\\
3.74916128137835	186.098319808877\\
3.79081862894924	183.32689997814\\
3.83247597652007	180.578779511378\\
3.87413332409096	177.853672614308\\
3.91579067166185	175.151255393423\\
3.95744801923269	172.471164991718\\
3.99910536680358	169.812998422835\\
4.04076271437447	167.176311060013\\
4.0824200619453	164.560614727375\\
4.12407740951619	161.965375330064\\
4.16573475708702	159.39000994592\\
4.20739210465791	156.833883284003\\
4.2490494522288	154.296303393205\\
4.29070679979964	151.776516476026\\
4.33236414737053	149.273700626293\\
4.37402149494142	146.786958262494\\
4.41567884251225	144.315306966634\\
4.45733619008314	141.857668356772\\
4.49899353765403	139.412854511971\\
4.54065088522486	136.979551320286\\
4.58230823279575	134.556297917285\\
4.62396558036664	132.141461100171\\
4.66562292793748	129.733203203966\\
4.70728027550837	127.329441354022\\
4.74893762307926	124.92779517273\\
4.79059497065009	122.525518770342\\
4.83225231822098	120.119410945155\\
4.87390966579187	117.705694535866\\
4.9155670133627	115.279851061942\\
4.95722436093359	112.836388779642\\
4.99888170850448	110.368508421454\\
5.04053905607532	107.867605806401\\
5.08219640364621	105.322502664293\\
5.1238537512171	102.718199745854\\
5.16551109878793	100.033732371799\\
5.20716844635882	97.238188764444\\
5.24882579392971	94.2825102361116\\
5.29048314150054	91.079882386827\\
5.33214048907143	87.4461081929713\\
5.37379783664227	82.8033045614479\\
5.41545518421316	76.0305372670748\\
5.45711253178405	76.0015506900583\\
5.49876987935488	75.9824802583811\\
5.54042722692577	75.9670939594466\\
5.58208457449666	75.9537972426784\\
5.6237419220675	75.9418896714251\\
5.66539926963839	75.9309897041029\\
5.70705661720928	75.9208624344621\\
5.74871396478011	75.9113511607161\\
5.790371312351	75.9023452274358\\
5.83202865992189	75.8937630931509\\
5.87368600749272	75.8855426449331\\
5.91534335506361	75.8776352961916\\
5.9570007026345	75.8700022051281\\
5.99865805020534	75.8626117512437\\
6.04031539777623	75.8554377935426\\
6.08197274534712	75.8484584335596\\
6.12363009291795	75.8416551152384\\
6.16528744048884	75.8350119559778\\
6.20694478805973	75.8285152402322\\
6.24860213563056	75.8221530298862\\
6.29025948320145	75.8159148601169\\
6.33191683077234	75.8097914989002\\
6.37357417834318	75.8037747546205\\
6.41523152591407	75.7978573205353\\
6.4568888734849	75.7920326478263\\
6.49854622105579	75.7862948410742\\
6.54020356862668	75.7806385715057\\
6.58186091619751	75.7750590044573\\
6.6235182637684	75.7695517383139\\
6.66517561133929	75.7641127527801\\
6.70683295891013	75.758738364803\\
6.74849030648102	75.7534251908077\\
6.79014765405191	75.7481701141774\\
6.83180500162274	75.7429702571159\\
6.87346234919363	75.7378229561932\\
6.91511969676452	75.7327257410028\\
6.95677704433535	75.7276763154603\\
6.99843439190624	75.7226725413572\\
7.04009173947713	75.7177124238445\\
7.08174908704797	75.7127940985794\\
7.12340643461886	75.7079158203066\\
7.16506378218975	75.7030759526853\\
7.20672112976058	75.698272959199\\
7.24837847733147	75.6935053950115\\
7.29003582490236	75.6887718996523\\
7.33169317247319	75.6840711904287\\
7.37335052004408	75.6794020564813\\
7.41500786761497	75.674763353406\\
7.45666521518581	75.670153998379\\
7.4983225627567	75.6655729657278\\
7.53997991032759	75.6610192829009\\
7.58163725789842	75.6564920267919\\
7.62329460546931	75.6519903203816\\
7.66495195304014	75.6475133296651\\
7.70660930061103	75.6430602608352\\
7.74826664818193	75.6386303576954\\
7.78992399575276	75.6342228992821\\
7.83158134332365	75.6298371976741\\
7.87323869089454	75.6254725959723\\
7.91489603846537	75.6211284664343\\
7.95655338603626	75.6168042087485\\
7.99821073360715	75.6124992484368\\
8.03986808117799	75.6082130353726\\
8.08152542874888	75.6039450424062\\
8.12318277631977	75.5996947640863\\
8.1648401238906	75.5954617154709\\
8.20649747146149	75.5912454310194\\
8.24815481903238	75.5870454635601\\
8.28981216660321	75.5828613833253\\
8.3314695141741	75.5786927770513\\
8.37312686174499	75.5745392471351\\
8.41478420931583	75.5704004108459\\
8.45644155688672	75.5662758995857\\
8.49809890445761	75.5621653581965\\
8.53975625202844	75.558068444309\\
8.58141359959933	75.5539848277318\\
8.62307094717022	75.5499141898761\\
8.66472829474105	75.5458562232151\\
8.70638564231194	75.5418106307747\\
8.74804298988278	75.5377771256527\\
8.78970033745367	75.5337554305669\\
8.83135768502456	75.5297452774273\\
8.87301503259539	75.5257464069322\\
8.91467238016628	75.5217585681872\\
8.95632972773717	75.517781518344\\
8.997987075308	75.5138150222589\\
9.03964442287889	75.5098588521699\\
9.08130177044978	75.5059127873897\\
9.12295911802062	75.501976614015\\
9.16461646559151	75.4980501246518\\
9.2062738131624	75.4941331181526\\
9.24793116073323	75.4902253993686\\
9.28958850830412	75.4863267789131\\
9.33124585587501	75.4824370729371\\
9.37290320344584	75.4785561029155\\
9.41456055101673	75.4746836954437\\
9.45621789858762	75.4708196820441\\
9.49787524615846	75.4669638989814\\
9.53953259372935	75.4631161870863\\
9.58118994130024	75.4592763915883\\
9.62284728887107	75.4554443619555\\
9.66450463644196	75.4516199517413\\
9.70616198401285	75.4478030184388\\
9.74781933158368	75.4439934233412\\
9.78947667915457	75.4401910314085\\
9.83113402672546	75.43639571114\\
9.8727913742963	75.4326073344523\\
9.91444872186719	75.4288257765627\\
9.95610606943802	75.4250509158773\\
9.99776341700891	75.4212826338837\\
10.0394207645798	75.417520815049\\
10.0810781121506	75.413765346721\\
10.1227354597215	75.4100161190341\\
10.1643928072924	75.4062730248187\\
10.2060501548632	75.4025359595148\\
10.2477075024341	75.3988048210879\\
10.289364850005	75.3950795099499\\
10.3310221975759	75.3913599288816\\
10.3726795451468	75.3876459829592\\
10.4143368927176	75.383937579483\\
10.4559942402885	75.3802346279095\\
10.4976515878594	75.3765370397855\\
10.5393089354303	75.372844728685\\
10.5809662830011	75.3691576101482\\
10.622623630572	75.3654756016234\\
10.6642809781429	75.3617986224103\\
10.7059383257137	75.3581265936057\\
10.7475956732846	75.3544594380516\\
10.7892530208555	75.3507970802839\\
10.8309103684263	75.3471394464849\\
10.8725677159972	75.3434864644354\\
10.9142250635681	75.3398380634701\\
10.9558824111389	75.3361941744337\\
10.9975397587098	75.3325547296391\\
11.0391971062807	75.328919662826\\
11.0808544538515	75.3252889091226\\
11.1225118014224	75.3216624050069\\
11.1641691489933	75.3180400882706\\
11.2058264965642	75.3144218979833\\
11.247483844135	75.3108077744584\\
11.2891411917059	75.3071976592203\\
11.3307985392768	75.3035914949717\\
11.3724558868477	75.2999892255638\\
11.4141132344185	75.2963907959649\\
11.4557705819894	75.2927961522328\\
11.4974279295603	75.2892052414859\\
11.5390852771311	75.2856180118764\\
11.580742624702	75.2820344125637\\
11.6223999722729	75.2784543936897\\
11.6640573198437	75.274877906353\\
11.7057146674146	75.2713049025859\\
11.7473720149855	75.2677353353311\\
11.7890293625563	75.2641691584188\\
11.8306867101272	75.2606063265455\\
11.8723440576981	75.2570467952525\\
11.9140014052689	75.2534905209058\\
11.9556587528398	75.2499374606758\\
11.9973161004107	75.2463875725184\\
12.0389734479816	75.2428408151562\\
12.0806307955525	75.2392971480604\\
12.1222881431233	75.2357565314329\\
12.1639454906942	75.2322189261897\\
12.2056028382651	75.228684293944\\
12.2472601858359	75.22515259699\\
12.2889175334068	75.2216237982877\\
12.3305748809777	75.2180978614468\\
12.3722322285485	75.2145747507129\\
12.4138895761194	75.2110544309525\\
12.4555469236903	75.2075368676391\\
12.4972042712611	75.2040220268401\\
12.538861618832	75.2005098752027\\
12.5805189664029	75.197000379942\\
12.6221763139737	75.1934935088279\\
12.6638336615446	75.1899892301731\\
12.7054910091155	75.1864875128213\\
12.7471483566864	75.1829883261357\\
12.7888057042572	75.1794916399879\\
12.8304630518281	75.1759974247468\\
12.872120399399	75.172505651268\\
12.9137777469699	75.1690162908836\\
12.9554350945407	75.1655293153922\\
12.9970924421116	75.1620446970487\\
13.0387497896825	75.1585624085553\\
13.0804071372534	75.1550824230517\\
13.1220644848242	75.1516047141065\\
13.1637218323951	75.1481292557079\\
13.205379179966	75.1446560222555\\
13.2470365275368	75.1411849885516\\
13.2886938751077	75.1377161297933\\
13.3303512226786	75.1342494215642\\
13.3720085702494	75.1307848398271\\
13.4136659178203	75.1273223609157\\
13.4553232653911	75.1238619615279\\
13.496980612962	75.1204036187185\\
13.5386379605329	75.1169473098914\\
13.5802953081038	75.113493012794\\
13.6219526556746	75.1100407055092\\
13.6636100032455	75.1065903664499\\
13.7052673508164	75.1031419743519\\
13.7469246983873	75.0996955082681\\
13.7885820459582	75.0962509475622\\
13.830239393529	75.0928082719029\\
13.8718967410999	75.089367461258\\
13.9135540886708	75.0859284958887\\
13.9552114362416	75.0824913563441\\
13.9968687838125	75.079056023456\\
14.0385261313834	75.0756224783334\\
14.0801834789542	75.0721907023572\\
14.1218408265251	75.0687606771755\\
14.163498174096	75.0653323846986\\
14.2051555216668	75.061905807094\\
14.2468128692377	75.0584809267818\\
14.2884702168086	75.05505772643\\
14.3301275643794	75.0516361889504\\
14.3717849119503	75.0482162974936\\
14.4134422595212	75.0447980354454\\
14.4550996070921	75.0413813864216\\
14.4967569546629	75.0379663342651\\
14.5384143022338	75.0345528630411\\
14.5800716498047	75.0311409570331\\
14.6217289973756	75.0277306007396\\
14.6633863449464	75.0243217788699\\
14.7050436925173	75.0209144763405\\
14.7467010400882	75.0175086782716\\
14.788358387659	75.0141043699834\\
14.8300157352299	75.0107015369932\\
14.8716730828008	75.0073001650109\\
14.9133304303716	75.0039002399369\\
14.9549877779425	75.000501747858\\
14.9966451255134	74.9971046750449\\
15.0383024730842	74.9937090079484\\
15.0799598206551	74.990314733197\\
15.121617168226	74.9869218375935\\
15.1632745157968	74.9835303081122\\
15.2049318633677	74.9801401318961\\
15.2465892109386	74.9767512962541\\
15.2882465585095	74.9733637886581\\
15.3299039060803	74.9699775967406\\
15.3715612536512	74.9665927082918\\
15.4132186012221	74.9632091112573\\
15.454875948793	74.959826793735\\
15.4965332963639	74.9564457439735\\
15.5381906439347	74.9530659503689\\
15.5798479915056	74.9496874014628\\
15.6215053390765	74.9463100859398\\
15.6631626866473	74.9429339926254\\
15.7048200342182	74.9395591104837\\
15.746477381789	74.936185428615\\
15.7881347293599	74.9328129362539\\
15.8297920769308	74.9294416227671\\
15.8714494245016	74.9260714776512\\
15.9131067720725	74.922702490531\\
15.9547641196434	74.919334651157\\
15.9964214672142	74.915967949404\\
16.0380788147851	74.9126023752686\\
16.079736162356	74.909237918868\\
16.1213935099269	74.9058745704376\\
16.1630508574978	74.9025123203292\\
16.2047082050686	74.8991511590097\\
16.2463655526395	74.8957910770589\\
16.2880229002104	74.8924320651678\\
16.3296802477813	74.8890741141373\\
16.3713375953521	74.8857172148761\\
16.412994942923	74.8823613583995\\
16.4546522904939	74.8790065358274\\
16.4963096380647	74.8756527383829\\
16.5379669856356	74.8722999573909\\
16.5796243332065	74.8689481842766\\
16.6212816807773	74.8655974105637\\
16.6629390283482	74.8622476278733\\
16.7045963759191	74.8588988279223\\
16.7462537234899	74.855551002522\\
16.7879110710608	74.8522041435768\\
16.8295684186317	74.848858243083\\
16.8712257662025	74.8455132931269\\
16.9128831137734	74.8421692858842\\
16.9545404613443	74.8388262136183\\
16.9961978089152	74.8354840686792\\
17.037855156486	74.8321428435023\\
17.0795125040569	74.8288025306067\\
17.1211698516278	74.825463122595\\
17.1628271991987	74.8221246121511\\
17.2044845467695	74.8187869920397\\
17.2461418943404	74.8154502551048\\
17.2877992419113	74.8121143942689\\
17.3294565894821	74.8087794025317\\
17.371113937053	74.8054452729691\\
17.4127712846239	74.8021119987319\\
17.4544286321947	74.7987795730454\\
17.4960859797656	74.7954479892076\\
17.5377433273365	74.7921172405886\\
17.5794006749073	74.7887873206299\\
17.6210580224782	74.7854582228426\\
17.6627153700491	74.7821299408073\\
17.7043727176199	74.7788024681727\\
17.7460300651908	74.7754757986548\\
17.7876874127617	74.772149926036\\
17.8293447603326	74.7688248441641\\
17.8710021079035	74.7655005469515\\
17.9126594554743	74.7621770283744\\
17.9543168030452	74.758854282472\\
17.9959741506161	74.7555323033453\\
18.037631498187	74.7522110851567\\
18.0792888457578	74.7488906221291\\
18.1209461933287	74.7455709085448\\
18.1626035408995	74.7422519387451\\
18.2042608884704	74.7389337071293\\
18.2459182360413	74.7356162081542\\
18.2875755836121	74.7322994363329\\
18.329232931183	74.7289833862346\\
18.3708902787539	74.7256680524833\\
18.4125476263247	74.7223534297577\\
18.4542049738956	74.7190395127901\\
18.4958623214665	74.7157262963657\\
18.5375196690374	74.7124137753222\\
18.5791770166082	74.7091019445489\\
18.6208343641791	74.7057907989861\\
18.66249171175	74.7024803336244\\
18.7041490593209	74.6991705435042\\
18.7458064068917	74.695861423715\\
18.7874637544626	74.6925529693949\\
18.8291211020335	74.6892451757296\\
18.8707784496044	74.6859380379522\\
18.9124357971752	74.6826315513425\\
18.9540931447461	74.6793257112263\\
18.995750492317	74.6760205129753\\
19.0374078398878	74.6727159520056\\
19.0790651874587	74.6694120237781\\
19.1207225350296	74.6661087237975\\
19.1623798826004	74.6628060476118\\
19.2040372301713	74.6595039908116\\
19.2456945777422	74.6562025490301\\
19.287351925313	74.652901717942\\
19.3290092728839	74.6496014932636\\
19.3706666204548	74.6463018707514\\
19.4123239680256	74.6430028462026\\
19.4539813155965	74.6397044154541\\
19.4956386631674	74.636406574382\\
19.5372960107383	74.6331093189012\\
19.5789533583091	74.6298126449651\\
19.62061070588	74.6265165485649\\
19.6622680534509	74.6232210257293\\
19.7039254010218	74.6199260725239\\
19.7455827485926	74.6166316850511\\
19.7872400961635	74.6133378594492\\
19.8288974437344	74.6100445918923\\
19.8705547913052	74.6067518785899\\
19.9122121388761	74.6034597157863\\
19.953869486447	74.6001680997602\\
19.9955268340178	74.5968770268245\\
20.0371841815887	74.5935864933256\\
20.0788415291596	74.5902964956434\\
20.1204988767304	74.5870070301907\\
20.1621562243013	74.5837180934126\\
20.2038135718722	74.5804296817865\\
20.2454709194431	74.5771417918216\\
20.2871282670139	74.5738544200585\\
20.3287856145848	74.5705675630689\\
20.3704429621557	74.567281217455\\
20.4121003097266	74.5639953798495\\
20.4537576572974	74.5607100469153\\
20.4954150048683	74.5574252153447\\
20.5370723524392	74.5541408818593\\
20.57872970001	74.5508570432101\\
20.6203870475809	74.5475736961763\\
20.6620443951518	74.5442908375658\\
20.7037017427226	74.5410084642144\\
20.7453590902935	74.5377265729856\\
20.7870164378644	74.5344451607705\\
20.8286737854352	74.5311642244872\\
20.8703311330061	74.5278837610806\\
20.911988480577	74.5246037675222\\
20.9536458281478	74.5213242408097\\
20.9953031757187	74.5180451779667\\
21.0369605232896	74.5147665760425\\
21.0786178708605	74.5114884321118\\
21.1202752184313	74.5082107432745\\
21.1619325660022	74.5049335066552\\
21.2035899135731	74.5016567194029\\
21.245247261144	74.4983803786914\\
21.2869046087148	74.495104481718\\
21.3285619562857	74.4918290257041\\
21.3702193038566	74.4885540078945\\
21.4118766514275	74.4852794255572\\
21.4535339989983	74.4820052759836\\
21.4951913465692	74.4787315564872\\
21.5368486941401	74.4754582644048\\
21.5785060417109	74.4721853970948\\
21.6201633892818	74.4689129519382\\
21.6618207368527	74.4656409263375\\
21.7034780844235	74.4623693177169\\
21.7451354319944	74.459098123522\\
21.7867927795652	74.4558273412194\\
21.8284501271361	74.4525569682968\\
21.870107474707	74.4492870022625\\
21.9117648222779	74.4460174406452\\
21.9534221698487	74.4427482809942\\
21.9950795174196	74.4394795208785\\
22.0367368649905	74.4362111578872\\
22.0783942125614	74.4329431896288\\
22.1200515601323	74.4296756137314\\
22.1617089077031	74.4264084278424\\
22.203366255274	74.4231416296283\\
22.2450236028449	74.4198752167742\\
22.2866809504157	74.416609186984\\
22.3283382979866	74.4133435379802\\
22.3699956455575	74.4100782675033\\
22.4116529931283	74.4068133733121\\
22.4533103406992	74.4035488531834\\
22.4949676882701	74.4002847049114\\
22.5366250358409	74.3970209263082\\
22.5782823834118	74.3937575152032\\
22.6199397309827	74.3904944694427\\
22.6615970785535	74.3872317868905\\
22.7032544261244	74.3839694654268\\
22.7449117736953	74.380707502949\\
22.7865691212662	74.3774458973705\\
22.828226468837	74.3741846466215\\
22.8698838164079	74.370923748648\\
22.9115411639788	74.3676632014124\\
22.9531985115497	74.3644030028929\\
22.9948558591205	74.3611431510831\\
23.0365132066914	74.3578836439927\\
23.0781705542623	74.3546244796463\\
23.1198279018331	74.3513656560842\\
23.161485249404	74.3481071713614\\
23.2031425969749	74.3448490235484\\
23.2447999445457	74.3415912107299\\
23.2864572921166	74.3383337310058\\
23.3281146396875	74.3350765824903\\
23.3697719872583	74.331819763312\\
23.4114293348292	74.3285632716137\\
23.4530866824001	74.3253071055526\\
23.4947440299709	74.3220512632996\\
23.5364013775418	74.3187957430395\\
23.5780587251127	74.315540542971\\
23.6197160726836	74.3122856613061\\
23.6613734202544	74.3090310962705\\
23.7030307678253	74.3057768461031\\
23.7446881153962	74.3025229090562\\
23.7863454629671	74.2992692833948\\
23.8280028105379	74.2960159673973\\
23.8696601581088	74.2927629593545\\
23.9113175056797	74.2895102575703\\
23.9529748532505	74.286257860361\\
23.9946322008214	74.2830057660553\\
24.0362895483923	74.2797539729945\\
24.0779468959631	74.2765024795318\\
24.119604243534	74.2732512840329\\
24.1612615911049	74.2700003848752\\
24.2029189386757	74.2667497804483\\
24.2445762862466	74.2634994691534\\
24.2862336338175	74.2602494494033\\
24.3278909813884	74.2569997196227\\
24.3695483289592	74.2537502782474\\
24.4112056765301	74.2505011237248\\
24.452863024101	74.2472522545135\\
24.4945203716719	74.2440036690833\\
24.5361777192427	74.2407553659149\\
24.5778350668136	74.2375073435002\\
24.6194924143845	74.2342596003418\\
24.6611497619554	74.2310121349529\\
24.7028071095262	74.2277649458578\\
24.7444644570971	74.2245180315909\\
24.786121804668	74.2212713906974\\
24.8277791522388	74.2180250217328\\
24.8694364998097	74.2147789232625\\
24.9110938473806	74.2115330938628\\
24.9527511949514	74.2082875321195\\
24.9944085425223	74.2050422366286\\
25.0360658900932	74.201797205996\\
25.077723237664	74.1985524388376\\
25.1193805852349	74.1953079337788\\
25.1610379328058	74.1920636894548\\
25.2026952803766	74.1888197045102\\
25.2443526279475	74.1855759775993\\
25.2860099755184	74.1823325073857\\
25.3276673230893	74.1790892925423\\
25.3693246706601	74.1758463317512\\
25.410982018231	74.1726036237039\\
25.4526393658019	74.1693611671005\\
25.4942967133728	74.1661189606506\\
25.5359540609436	74.1628770030724\\
25.5776114085145	74.1596352930931\\
25.6192687560854	74.1563938294485\\
25.6609261036562	74.1531526108832\\
25.7025834512271	74.1499116361504\\
25.744240798798	74.1466709040118\\
25.7858981463688	74.1434304132378\\
25.8275554939397	74.1401901626066\\
25.8692128415106	74.1369501509054\\
25.9108701890814	74.1337103769292\\
25.9525275366523	74.1304708394814\\
25.9941848842232	74.1272315373734\\
26.035842231794	74.1239924694245\\
26.0774995793649	74.1207536344623\\
26.1191569269358	74.1175150313222\\
26.1608142745067	74.1142766588471\\
26.2024716220776	74.111038515888\\
26.2441289696484	74.1078006013037\\
26.2857863172193	74.1045629139602\\
26.3274436647902	74.1013254527315\\
26.369101012361	74.0980882164989\\
26.4107583599319	74.0948512041512\\
26.4524157075028	74.0916144145845\\
26.4940730550736	74.0883778467022\\
26.5357304026445	74.0851414994153\\
26.5773877502154	74.0819053716414\\
26.6190450977862	74.0786694623059\\
26.6607024453571	74.0754337703408\\
26.702359792928	74.0721982946852\\
26.7440171404988	74.0689630342854\\
26.7856744880697	74.0657279880942\\
26.8273318356406	74.0624931550718\\
26.8689891832115	74.0592585341847\\
26.9106465307823	74.0560241244063\\
26.9523038783532	74.0527899247167\\
26.9939612259241	74.0495559341027\\
27.035618573495	74.0463221515575\\
27.0772759210658	74.0430885760809\\
27.1189332686367	74.0398552066792\\
27.1605906162076	74.0366220423651\\
27.2022479637785	74.0333890821577\\
27.2439053113493	74.0301563250821\\
27.2855626589202	74.0269237701702\\
27.3272200064911	74.0236914164597\\
27.3688773540619	74.0204592629945\\
27.4105347016328	74.0172273088246\\
27.4521920492037	74.0139955530063\\
27.4938493967745	74.0107639946017\\
27.5355067443454	74.0075326326789\\
27.5771640919162	74.0043014663119\\
27.6188214394871	74.0010704945805\\
27.660478787058	73.9978397165704\\
27.7021361346289	73.9946091313731\\
27.7437934821997	73.9913787380859\\
27.7854508297706	73.9881485358115\\
27.8271081773415	73.9849185236585\\
27.8687655249124	73.9816887007409\\
27.9104228724833	73.9784590661785\\
27.9520802200541	73.9752296190962\\
27.993737567625	73.9720003586249\\
28.0353949151959	73.9687712839005\\
28.0770522627667	73.9655423940644\\
28.1187096103376	73.9623136882632\\
28.1603669579085	73.9590851656491\\
28.2020243054793	73.9558568253793\\
28.2436816530502	73.9526286666164\\
28.2853390006211	73.9494006885278\\
28.3269963481919	73.9461728902864\\
28.3686536957628	73.9429452710702\\
28.4103110433337	73.9397178300619\\
28.4519683909045	73.9364905664495\\
28.4936257384754	73.9332634794259\\
28.5352830860463	73.9300365681889\\
28.5769404336172	73.9268098319413\\
28.618597781188	73.9235832698906\\
28.6602551287589	73.9203568812492\\
28.7019124763298	73.9171306652343\\
28.7435698239007	73.9139046210677\\
28.7852271714715	73.9106787479762\\
28.8268845190424	73.9074530451911\\
28.8685418666133	73.9042275119483\\
28.9101992141841	73.9010021474884\\
28.951856561755	73.8977769510564\\
28.9935139093259	73.894551921902\\
29.0351712568967	73.8913270592794\\
29.0768286044676	73.8881023624472\\
29.1184859520385	73.8848778306685\\
29.1601432996093	73.8816534632106\\
29.2018006471802	73.8784292593455\\
29.2434579947511	73.8752052183492\\
29.2851153423219	73.8719813395023\\
29.3267726898928	73.8687576220893\\
29.3684300374637	73.8655340653993\\
29.4100873850346	73.8623106687255\\
29.4517447326054	73.8590874313651\\
29.4934020801763	73.8558643526196\\
29.5350594277472	73.8526414317947\\
29.5767167753181	73.8494186681999\\
29.6183741228889	73.8461960611491\\
29.6600314704598	73.8429736099599\\
29.7016888180307	73.8397513139541\\
29.7433461656015	73.8365291724573\\
29.7850035131724	73.8333071847993\\
29.8266608607433	73.8300853503134\\
29.8683182083141	73.8268636683372\\
29.909975555885	73.8236421382118\\
29.9516329034559	73.8204207592825\\
29.9932902510267	73.8171995308979\\
30.0349475985976	73.8139784524108\\
30.0766049461685	73.8107575231775\\
30.1182622937393	73.807536742558\\
30.1599196413102	73.8043161099162\\
30.2015769888811	73.8010956246194\\
30.243234336452	73.7978752860388\\
30.2848916840229	73.7946550935488\\
30.3265490315937	73.7914350465279\\
30.3682063791646	73.7882151443576\\
30.4098637267355	73.7849953864234\\
30.4515210743064	73.7817757721139\\
30.4931784218772	73.7785563008215\\
30.5348357694481	73.775336971942\\
30.576493117019	73.7721177848744\\
30.6181504645898	73.7688987390214\\
30.6598078121607	73.7656798337887\\
30.7014651597316	73.7624610685858\\
30.7431225073024	73.7592424428253\\
30.7847798548733	73.756023955923\\
30.8264372024442	73.7528056072981\\
30.868094550015	73.7495873963732\\
30.9097518975859	73.7463693225738\\
30.9514092451568	73.743151385329\\
30.9930665927276	73.7399335840707\\
31.0347239402985	73.7367159182344\\
31.0763812878694	73.7334983872584\\
31.1180386354403	73.7302809905842\\
31.1596959830111	73.7270637276565\\
31.201353330582	73.723846597923\\
31.2430106781529	73.7206296008345\\
31.2846680257238	73.7174127358447\\
31.3263253732946	73.7141960024106\\
31.3679827208655	73.710979399992\\
31.4096400684364	73.7077629280516\\
31.4512974160072	73.7045465860554\\
31.4929547635781	73.7013303734718\\
31.534612111149	73.6981142897725\\
31.5762694587198	73.6948983344321\\
31.6179268062907	73.6916825069279\\
31.6595841538616	73.6884668067401\\
31.7012415014324	73.6852512333519\\
31.7428988490033	73.6820357862491\\
31.7845561965742	73.6788204649202\\
31.826213544145	73.675605268857\\
31.8678708917159	73.6723901975535\\
31.9095282392868	73.6691752505066\\
31.9511855868577	73.6659604272161\\
31.9928429344286	73.6627457271842\\
32.0345002819994	73.6595311499162\\
32.0761576295703	73.6563166949196\\
32.1178149771412	73.6531023617049\\
32.159472324712	73.6498881497851\\
32.2011296722829	73.6466740586756\\
32.2427870198538	73.6434600878948\\
32.2844443674246	73.6402462369635\\
32.3261017149955	73.6370325054049\\
32.3677590625664	73.633818892745\\
32.4094164101372	73.630605398512\\
32.4510737577081	73.6273920222371\\
32.492731105279	73.6241787634535\\
32.5343884528498	73.6209656216971\\
32.5760458004207	73.6177525965063\\
32.6177031479916	73.6145396874218\\
32.6593604955625	73.6113268939869\\
32.7010178431333	73.6081142157472\\
32.7426751907042	73.6049016522505\\
32.7843325382751	73.6016892030475\\
32.825989885846	73.5984768676907\\
32.8676472334168	73.5952646457353\\
32.9093045809877	73.5920525367387\\
32.9509619285586	73.5888405402605\\
32.9926192761295	73.585628655863\\
33.0342766237003	73.5824168831104\\
33.0759339712712	73.5792052215693\\
33.1175913188421	73.5759936708085\\
33.1592486664129	73.5727822303991\\
33.2009060139838	73.5695708999144\\
33.2425633615547	73.56635967893\\
33.2842207091255	73.5631485670236\\
33.3258780566964	73.5599375637751\\
33.3675354042673	73.5567266687665\\
33.4091927518381	73.5535158815821\\
33.450850099409	73.5503052018083\\
33.4925074469799	73.5470946290335\\
33.5341647945507	73.5438841628484\\
33.5758221421216	73.5406738028457\\
33.6174794896925	73.5374635486201\\
33.6591368372634	73.5342533997685\\
33.7007941848343	73.53104335589\\
33.7424515324051	73.5278334165853\\
33.784108879976	73.5246235814576\\
33.8257662275469	73.5214138501118\\
33.8674235751177	73.518204222155\\
33.9090809226886	73.5149946971962\\
33.9507382702595	73.5117852748465\\
33.9923956178303	73.5085759547187\\
34.0340529654012	73.5053667364278\\
34.0757103129721	73.5021576195908\\
34.1173676605429	73.4989486038264\\
34.1590250081138	73.4957396887552\\
34.2006823556847	73.4925308740001\\
34.2423397032555	73.4893221591853\\
34.2839970508264	73.4861135439376\\
34.3256543983973	73.482905027885\\
34.3673117459682	73.4796966106576\\
34.408969093539	73.4764882918877\\
34.4506264411099	73.4732800712088\\
34.4922837886808	73.4700719482567\\
34.5339411362517	73.4668639226689\\
34.5755984838225	73.4636559940845\\
34.6172558313934	73.4604481621448\\
34.6589131789643	73.4572404264924\\
34.7005705265351	73.4540327867721\\
34.742227874106	73.4508252426301\\
34.7838852216769	73.4476177937146\\
34.8255425692477	73.4444104396753\\
34.8671999168186	73.4412031801641\\
34.9088572643895	73.4379960148339\\
34.9505146119603	73.4347889433399\\
34.9921719595312	73.4315819653386\\
35.0338293071021	73.4283750804886\\
35.0754866546729	73.4251682884499\\
35.1171440022438	73.421961588884\\
35.1588013498147	73.4187549814545\\
35.2004586973856	73.4155484658261\\
35.2421160449564	73.4123420416657\\
35.2837733925273	73.4091357086414\\
35.3254307400982	73.405929466423\\
35.3670880876691	73.4027233146821\\
35.40874543524	73.3995172530917\\
35.4504027828108	73.3963112813264\\
35.4920601303817	73.3931053990624\\
35.5337174779525	73.3898996059775\\
35.5753748255234	73.386693901751\\
35.6170321730943	73.3834882860638\\
35.6586895206651	73.3802827585983\\
35.700346868236	73.3770773190383\\
35.7420042158069	73.3738719670695\\
35.7836615633777	73.3706667023786\\
35.8253189109486	73.3674615246542\\
35.8669762585195	73.3642564335861\\
35.9086336060903	73.3610514288659\\
35.9502909536612	73.3578465101864\\
35.9919483012321	73.3546416772419\\
36.033605648803	73.3514369297284\\
36.0752629963739	73.3482322673429\\
36.1169203439447	73.3450276897842\\
36.1585776915156	73.3418231967525\\
36.2002350390865	73.3386187879492\\
36.2418923866574	73.3354144630774\\
36.2835497342282	73.3322102218413\\
36.3252070817991	73.3290060639467\\
36.36686442937	73.3258019891009\\
36.4085217769408	73.3225979970121\\
36.4501791245117	73.3193940873904\\
36.4918364720826	73.316190259947\\
36.5334938196534	73.3129865143945\\
36.5751511672243	73.3097828504468\\
36.6168085147952	73.3065792678192\\
36.658465862366	73.3033757662284\\
36.7001232099369	73.3001723453922\\
36.7417805575078	73.2969690050299\\
36.7834379050786	73.2937657448621\\
36.8250952526495	73.2905625646105\\
36.8667526002204	73.2873594639985\\
36.9084099477913	73.2841564427504\\
36.9500672953621	73.2809535005918\\
36.991724642933	73.2777506372499\\
37.0333819905039	73.2745478524527\\
37.0750393380748	73.2713451459298\\
37.1166966856456	73.2681425174121\\
37.1583540332165	73.2649399666313\\
37.2000113807874	73.2617374933208\\
37.2416687283582	73.258535097215\\
37.2833260759291	73.2553327780495\\
37.3249834235	73.2521305355612\\
37.3666407710708	73.2489283694882\\
37.4082981186417	73.2457262795698\\
37.4499554662126	73.2425242655464\\
37.4916128137834	73.2393223271596\\
37.5332701613543	73.2361204641524\\
37.5749275089252	73.2329186762686\\
37.616584856496	73.2297169632535\\
37.6582422040669	73.2265153248534\\
37.6998995516378	73.2233137608157\\
37.7415568992087	73.220112270889\\
37.7832142467796	73.2169108548231\\
37.8248715943504	73.2137095123689\\
37.8665289419213	73.2105082432784\\
37.9081862894922	73.2073070473047\\
37.9498436370631	73.2041059242019\\
37.9915009846339	73.2009048737256\\
38.0331583322048	73.1977038956321\\
38.0748156797757	73.1945029896789\\
38.1164730273465	73.1913021556247\\
38.1581303749174	73.1881013932292\\
38.1997877224882	73.1849007022531\\
38.2414450700591	73.1817000824583\\
38.28310241763	73.1784995336077\\
38.3247597652008	73.1752990554654\\
38.3664171127717	73.1720986477962\\
38.4080744603426	73.1688983103662\\
38.4497318079135	73.1656980429426\\
38.4913891554843	73.1624978452934\\
38.5330465030552	73.1592977171879\\
38.5747038506261	73.1560976583963\\
38.616361198197	73.1528976686897\\
38.6580185457678	73.1496977478403\\
38.6996758933387	73.1464978956215\\
38.7413332409096	73.1432981118072\\
38.7829905884805	73.1400983961729\\
38.8246479360513	73.1368987484947\\
38.8663052836222	73.1336991685497\\
38.9079626311931	73.1304996561162\\
38.9496199787639	73.1273002109732\\
38.9912773263348	73.1241008329009\\
39.0329346739057	73.1209015216804\\
39.0745920214765	73.1177022770936\\
39.1162493690474	73.1145030989235\\
39.1579067166182	73.1113039869541\\
39.1995640641891	73.1081049409701\\
39.24122141176	73.1049059607574\\
39.2828787593309	73.1017070461027\\
39.3245361069017	73.0985081967937\\
39.3661934544726	73.0953094126189\\
39.4078508020435	73.0921106933678\\
39.4495081496144	73.0889120388308\\
39.4911654971852	73.0857134487992\\
39.5328228447561	73.0825149230652\\
39.574480192327	73.0793164614219\\
39.6161375398979	73.0761180636632\\
39.6577948874687	73.0729197295841\\
39.6994522350396	73.0697214589803\\
39.7411095826105	73.0665232516485\\
39.7827669301813	73.0633251073861\\
39.8244242777522	73.0601270259915\\
39.8660816253231	73.0569290072639\\
39.9077389728939	73.0537310510035\\
39.9493963204648	73.0505331570112\\
39.9910536680357	73.0473353250887\\
40.0327110156065	73.0441375550387\\
};
% \addlegendentry{$Q_1$ analytical}

\addplot [color=black, dashed, line width=1pt, mark=\empty, mark indices={10,110,260,410,560,710,860}, mark options={solid, black}]
  table[row sep=crcr]{%
0	41.7570077810141\\
0.0416573475708759	41.7575680922141\\
0.0833146951417376	41.7592492160812\\
0.124972042712614	41.7620517236238\\
0.166629390283475	41.7659765672101\\
0.208286737854351	41.7710250816017\\
0.249944085425227	41.7771989854042\\
0.291601432996089	41.7845003829368\\
0.333258780566965	41.7929317665273\\
0.374916128137841	41.8024960192363\\
0.416573475708702	41.8131964180172\\
0.458230823279578	41.8250366373197\\
0.49988817085044	41.8380207531452\\
0.541545518421316	41.8521532475629\\
0.583202865992192	41.8674390136988\\
0.624860213563053	41.8838833612072\\
0.666517561133929	41.9014920222399\\
0.708174908704805	41.9202711579265\\
0.749832256275667	41.9402273653816\\
0.791489603846543	41.9613676852557\\
0.833146951417405	41.9836996098495\\
0.87480429898828	42.0072310918106\\
0.916461646559156	42.0319705534353\\
0.958118994130018	42.0579268965984\\
0.999776341700894	42.0851095133375\\
1.04143368927176	42.1135282971184\\
1.08309103684263	42.1431936548112\\
1.12474838441351	42.1741165194095\\
1.16640573198437	42.2063083635269\\
1.20806307955525	42.2397812137069\\
1.24972042712612	42.274547665586\\
1.29137777469698	42.3106208999534\\
1.33303512226786	42.3480146997518\\
1.37469246983872	42.3867434680686\\
1.4163498174096	42.4268222471707\\
1.45800716498047	42.468266738639\\
1.49966451255133	42.5110933246636\\
1.54132186012221	42.5553190905657\\
1.58297920769309	42.6009618486152\\
1.62463655526395	42.6480401632216\\
1.66629390283482	42.696573377578\\
1.70795125040569	42.7465816418473\\
1.74960859797656	42.7980859429842\\
1.79126594554744	42.8511081362962\\
1.8329232931183	42.9056709788521\\
1.87458064068917	42.9617981648585\\
1.91623798826004	43.0195143631314\\
1.95789533583091	43.0788452568025\\
1.99955268340179	43.1398175854094\\
2.04121003097265	43.2024591895341\\
2.08286737854353	43.266799058163\\
2.1245247261144	43.3328673789633\\
2.16618207368526	43.4006955916799\\
2.20783942125614	43.4703164448796\\
2.249496768827	43.5417640562891\\
2.29115411639788	43.6150739769903\\
2.33281146396875	43.6902832597681\\
2.37446881153961	43.7674305319239\\
2.41612615911049	43.8465560729049\\
2.45778350668137	43.9277018971253\\
2.49944085425223	44.0109118423967\\
2.5410982018231	44.0962316644208\\
2.58275554939397	44.1837091378429\\
2.62441289696484	44.2733941644169\\
2.66607024453572	44.365338888881\\
2.70772759210658	44.4595978232121\\
2.74938493967746	44.5562279799888\\
2.79104228724832	44.655289015675\\
2.83269963481919	44.7568433847174\\
2.87435698239007	44.8609565054517\\
2.91601432996093	44.9676969389172\\
2.95767167753181	45.0771365818058\\
2.99932902510268	45.1893508749075\\
3.04098637267354	45.3044190285747\\
3.08264372024442	45.4224242669038\\
3.12430106781528	45.5434540925376\\
3.16595841538616	45.6676005742232\\
3.20761576295703	45.7949606595235\\
3.24927311052789	45.9256365153857\\
3.29093045809877	46.0597358996158\\
3.33258780566965	46.19737256671\\
3.37424515324051	46.3386667119554\\
3.41590250081138	46.4837454582454\\
3.45755984838225	46.6327433906789\\
3.49921719595312	46.7858031447293\\
3.540874543524	46.9430760546163\\
3.58253189109486	47.1047228694965\\
3.62418923866574	47.2709145462495\\
3.6658465862366	47.4418331290038\\
3.70750393380747	47.6176727271607\\
3.74916128137835	47.7986406056003\\
3.79081862894921	47.9849584030392\\
3.83247597652009	48.1768634972588\\
3.87413332409096	48.3746105392189\\
3.91579067166182	48.5784731820616\\
3.9574480192327	48.7887460358523\\
3.99910536680356	49.0057468848144\\
4.04076271437444	49.2298192110649\\
4.08242006194531	49.4613350778057\\
4.12407740951618	49.7006984360341\\
4.16573475708705	49.9483489327101\\
4.20739210465793	50.2047663157724\\
4.24904945222879	50.4704755535028\\
4.29070679979966	50.7460528139601\\
4.33236414737053	51.0321324865215\\
4.3740214949414	51.3294154747205\\
4.41567884251228	51.638679051348\\
4.45733619008314	51.9607886485627\\
4.49899353765402	52.2967120651767\\
4.54065088522488	52.6475367214197\\
4.58230823279575	53.0144907946128\\
4.62396558036663	53.3989693515915\\
4.66562292793749	53.8025669923599\\
4.70728027550837	54.2271190916106\\
4.74893762307924	54.6747545611639\\
4.7905949706501	55.147964304289\\
4.83225231822098	55.6496914375663\\
4.87390966579184	56.1834523383366\\
4.91556701336272	56.7535023827604\\
4.95722436093359	57.3650682476802\\
4.99888170850446	58.0246825093542\\
5.04053905607533	58.740681352397\\
5.08219640364621	59.523974046646\\
5.12385375121707	60.3892901207737\\
5.16551109878795	61.3573240803249\\
5.20716844635881	62.4587173272981\\
5.24882579392968	63.7422582077297\\
5.29048314150056	65.2944910354392\\
5.33214048907142	67.2993432109411\\
5.3737978366423	70.3344288615937\\
5.41545518421317	76.091947609817\\
5.45711253178403	76.1209341868336\\
5.49876987935491	76.1400046185107\\
5.54042722692577	76.1553909174452\\
5.58208457449665	76.1686876342135\\
5.62374192206752	76.1805952054667\\
5.66539926963839	76.1914951727889\\
5.70705661720926	76.2016224424297\\
5.74871396478012	76.2111337161757\\
5.790371312351	76.2201396494561\\
5.83202865992187	76.228721783741\\
5.87368600749274	76.2369422319587\\
5.91534335506361	76.2448495807002\\
5.95700070263447	76.2524826717637\\
5.99865805020535	76.2598731256482\\
6.04031539777623	76.2670470833492\\
6.08197274534709	76.2740264433322\\
6.12363009291796	76.2808297616534\\
6.16528744048884	76.287472920914\\
6.2069447880597	76.2939696366597\\
6.24860213563058	76.3003318470056\\
6.29025948320144	76.3065700167749\\
6.33191683077231	76.3126933779917\\
6.37357417834319	76.3187101222714\\
6.41523152591405	76.3246275563565\\
6.45688887348493	76.3304522290655\\
6.4985462210558	76.3361900358176\\
6.54020356862667	76.3418463053862\\
6.58186091619754	76.3474258724345\\
6.6235182637684	76.3529331385779\\
6.66517561133928	76.3583721241117\\
6.70683295891016	76.3637465120888\\
6.74849030648102	76.3690596860841\\
6.79014765405189	76.3743147627144\\
6.83180500162277	76.379514619776\\
6.87346234919363	76.3846619206986\\
6.91511969676451	76.3897591358891\\
6.95677704433537	76.3948085614315\\
6.99843439190624	76.3998123355346\\
7.04009173947712	76.4047724530473\\
7.08174908704798	76.4096907783124\\
7.12340643461886	76.4145690565852\\
7.16506378218972	76.4194089242065\\
7.2067211297606	76.4242119176929\\
7.24837847733147	76.4289794818803\\
7.29003582490233	76.4337129772395\\
7.33169317247321	76.4384136864632\\
7.37335052004408	76.4430828204106\\
7.41500786761495	76.4477215234859\\
7.45666521518582	76.4523308785129\\
7.49832256275668	76.456911911164\\
7.53997991032756	76.4614655939909\\
7.58163725789844	76.4659928501\\
7.6232946054693	76.4704945565103\\
7.66495195304017	76.4749715472267\\
7.70660930061105	76.4794246160566\\
7.74826664818191	76.4838545191964\\
7.78992399575279	76.4882619776097\\
7.83158134332365	76.4926476792177\\
7.87323869089452	76.4970122809195\\
7.9148960384654	76.5013564104575\\
7.95655338603626	76.5056806681433\\
7.99821073360714	76.509985628455\\
8.039868081178	76.5142718415192\\
8.08152542874888	76.5185398344856\\
8.12318277631975	76.5227901128055\\
8.16484012389061	76.5270231614209\\
8.20649747146149	76.5312394458724\\
8.24815481903237	76.5354394133318\\
8.28981216660323	76.5396234935665\\
8.3314695141741	76.5437920998405\\
8.37312686174496	76.5479456297567\\
8.41478420931584	76.5520844660459\\
8.45644155688672	76.5562089773061\\
8.49809890445758	76.5603195186953\\
8.53975625202845	76.5644164325828\\
8.58141359959932	76.56850004916\\
8.62307094717019	76.5725706870157\\
8.66472829474107	76.5766286536767\\
8.70638564231193	76.5806742461171\\
8.7480429898828	76.5847077512391\\
8.78970033745368	76.5887294463249\\
8.83135768502454	76.5927395994645\\
8.87301503259542	76.5967384699596\\
8.91467238016628	76.6007263087046\\
8.95632972773716	76.6047033585479\\
8.99798707530803	76.6086698546329\\
9.03964442287889	76.6126260247219\\
9.08130177044977	76.6165720895022\\
9.12295911802065	76.6205082628768\\
9.16461646559151	76.62443475224\\
9.20627381316238	76.6283517587392\\
9.24793116073324	76.6322594775232\\
9.28958850830412	76.6361580979787\\
9.331245855875	76.6400478039547\\
9.37290320344586	76.6439287739763\\
9.41456055101673	76.6478011814481\\
9.45621789858761	76.6516651948477\\
9.49787524615847	76.6555209779105\\
9.53953259372935	76.6593686898056\\
9.58118994130021	76.6632084853035\\
9.62284728887109	76.6670405149363\\
9.66450463644196	76.6708649251505\\
9.70616198401282	76.674681858453\\
9.7478193315837	76.6784914535506\\
9.78947667915456	76.6822938454833\\
9.83113402672544	76.6860891657518\\
9.87279137429631	76.6898775424395\\
9.91444872186717	76.6936591003291\\
9.95610606943805	76.6974339610146\\
9.99776341700893	76.7012022430081\\
10.0394207645798	76.7049640618428\\
10.0810781121507	76.7087195301708\\
10.1227354597215	76.7124687578577\\
10.1643928072924	76.7162118520731\\
10.2060501548633	76.7199489173771\\
10.2477075024341	76.7236800558039\\
10.289364850005	76.727405366942\\
10.3310221975759	76.7311249480102\\
10.3726795451468	76.7348388939327\\
10.4143368927176	76.7385472974088\\
10.4559942402885	76.7422502489823\\
10.4976515878594	76.7459478371063\\
10.5393089354302	76.7496401482069\\
10.5809662830011	76.7533272667437\\
10.622623630572	76.7570092752684\\
10.6642809781429	76.7606862544815\\
10.7059383257137	76.7643582832861\\
10.7475956732846	76.7680254388402\\
10.7892530208555	76.7716877966079\\
10.8309103684263	76.7753454304069\\
10.8725677159972	76.7789984124564\\
10.9142250635681	76.7826468134217\\
10.9558824111389	76.7862907024581\\
10.9975397587098	76.7899301472528\\
11.0391971062807	76.7935652140658\\
11.0808544538516	76.7971959677692\\
11.1225118014224	76.8008224718849\\
11.1641691489933	76.8044447886212\\
11.2058264965642	76.8080629789085\\
11.247483844135	76.8116771024334\\
11.2891411917059	76.8152872176716\\
11.3307985392768	76.8188933819201\\
11.3724558868476	76.8224956513281\\
11.4141132344185	76.8260940809269\\
11.4557705819894	76.829688724659\\
11.4974279295603	76.8332796354059\\
11.5390852771311	76.8368668650155\\
11.580742624702	76.8404504643281\\
11.6223999722729	76.8440304832022\\
11.6640573198437	76.8476069705389\\
11.7057146674146	76.8511799743059\\
11.7473720149855	76.8547495415608\\
11.7890293625563	76.8583157184731\\
11.8306867101272	76.8618785503464\\
11.8723440576981	76.8654380816393\\
11.914001405269	76.868994355986\\
11.9556587528398	76.872547416216\\
11.9973161004107	76.8760973043734\\
12.0389734479816	76.8796440617356\\
12.0806307955524	76.8831877288315\\
12.1222881431233	76.886728345459\\
12.1639454906942	76.8902659507022\\
12.2056028382651	76.8938005829478\\
12.2472601858359	76.8973322799018\\
12.2889175334068	76.9008610786042\\
12.3305748809777	76.904387015445\\
12.3722322285485	76.9079101261789\\
12.4138895761194	76.9114304459394\\
12.4555469236903	76.9149480092527\\
12.4972042712612	76.9184628500518\\
12.538861618832	76.9219750016891\\
12.5805189664029	76.9254844969498\\
12.6221763139738	76.9289913680639\\
12.6638336615446	76.9324956467187\\
12.7054910091155	76.9359973640706\\
12.7471483566864	76.9394965507561\\
12.7888057042572	76.9429932369039\\
12.8304630518281	76.946487452145\\
12.872120399399	76.9499792256238\\
12.9137777469699	76.9534685860082\\
12.9554350945407	76.9569555614997\\
12.9970924421116	76.9604401798431\\
13.0387497896825	76.9639224683366\\
13.0804071372533	76.9674024538401\\
13.1220644848242	76.9708801627853\\
13.1637218323951	76.9743556211839\\
13.2053791799659	76.9778288546363\\
13.2470365275368	76.9812998883402\\
13.2886938751077	76.9847687470985\\
13.3303512226786	76.9882354553276\\
13.3720085702494	76.9917000370648\\
13.4136659178203	76.9951625159762\\
13.4553232653912	76.9986229153639\\
13.496980612962	77.0020812581734\\
13.5386379605329	77.0055375670004\\
13.5802953081038	77.0089918640979\\
13.6219526556746	77.0124441713826\\
13.6636100032455	77.015894510442\\
13.7052673508164	77.0193429025399\\
13.7469246983873	77.0227893686237\\
13.7885820459581	77.0262339293296\\
13.830239393529	77.0296766049889\\
13.8718967410999	77.0331174156338\\
13.9135540886708	77.0365563810032\\
13.9552114362416	77.0399935205477\\
13.9968687838125	77.0434288534358\\
14.0385261313834	77.0468623985584\\
14.0801834789542	77.0502941745346\\
14.1218408265251	77.0537241997163\\
14.163498174096	77.0571524921932\\
14.2051555216668	77.0605790697978\\
14.2468128692377	77.0640039501101\\
14.2884702168086	77.0674271504618\\
14.3301275643795	77.0708486879414\\
14.3717849119503	77.0742685793982\\
14.4134422595212	77.0776868414465\\
14.4550996070921	77.0811034904702\\
14.4967569546629	77.0845185426267\\
14.5384143022338	77.0879320138507\\
14.5800716498047	77.0913439198587\\
14.6217289973755	77.0947542761522\\
14.6633863449464	77.0981630980219\\
14.7050436925173	77.1015704005514\\
14.7467010400882	77.1049761986203\\
14.788358387659	77.1083805069084\\
14.8300157352299	77.1117833398987\\
14.8716730828008	77.115184711881\\
14.9133304303716	77.118584636955\\
14.9549877779425	77.1219831290338\\
14.9966451255134	77.1253802018469\\
15.0383024730842	77.1287758689434\\
15.0799598206551	77.1321701436948\\
15.121617168226	77.1355630392983\\
15.1632745157969	77.1389545687796\\
15.2049318633677	77.1423447449957\\
15.2465892109386	77.1457335806378\\
15.2882465585095	77.1491210882337\\
15.3299039060803	77.1525072801512\\
15.3715612536512	77.1558921686\\
15.4132186012221	77.1592757656345\\
15.454875948793	77.1626580831568\\
15.4965332963638	77.1660391329183\\
15.5381906439347	77.1694189265229\\
15.5798479915056	77.1727974754291\\
15.6215053390764	77.1761747909521\\
15.6631626866473	77.1795508842664\\
15.7048200342182	77.1829257664081\\
15.746477381789	77.1862994482768\\
15.7881347293599	77.1896719406379\\
15.8297920769308	77.1930432541247\\
15.8714494245017	77.1964133992406\\
15.9131067720725	77.1997823863608\\
15.9547641196434	77.2031502257348\\
15.9964214672143	77.2065169274878\\
16.0380788147851	77.2098825016232\\
16.079736162356	77.2132469580238\\
16.1213935099269	77.2166103064542\\
16.1630508574978	77.2199725565626\\
16.2047082050686	77.2233337178821\\
16.2463655526395	77.2266937998329\\
16.2880229002104	77.230052811724\\
16.3296802477812	77.2334107627545\\
16.3713375953521	77.2367676620157\\
16.412994942923	77.2401235184923\\
16.4546522904939	77.2434783410644\\
16.4963096380647	77.2468321385089\\
16.5379669856356	77.2501849195009\\
16.5796243332065	77.2535366926152\\
16.6212816807773	77.2568874663281\\
16.6629390283482	77.2602372490185\\
16.7045963759191	77.2635860489695\\
16.7462537234899	77.2669338743698\\
16.7879110710608	77.270280733315\\
16.8295684186317	77.2736266338088\\
16.8712257662026	77.2769715837649\\
16.9128831137734	77.2803155910076\\
16.9545404613443	77.2836586632735\\
16.9961978089152	77.2870008082126\\
17.037855156486	77.2903420333896\\
17.0795125040569	77.2936823462851\\
17.1211698516278	77.2970217542968\\
17.1628271991986	77.3003602647407\\
17.2044845467695	77.3036978848522\\
17.2461418943404	77.307034621787\\
17.2877992419113	77.3103704826229\\
17.3294565894821	77.3137054743601\\
17.371113937053	77.3170396039228\\
17.4127712846239	77.3203728781599\\
17.4544286321947	77.3237053038465\\
17.4960859797656	77.3270368876843\\
17.5377433273365	77.3303676363032\\
17.5794006749073	77.333697556262\\
17.6210580224782	77.3370266540492\\
17.6627153700491	77.3403549360845\\
17.70437271762	77.3436824087191\\
17.7460300651908	77.347009078237\\
17.7876874127617	77.3503349508558\\
17.8293447603326	77.3536600327277\\
17.8710021079035	77.3569843299403\\
17.9126594554743	77.3603078485174\\
17.9543168030452	77.3636305944198\\
17.9959741506161	77.3669525735465\\
18.0376314981869	77.3702737917351\\
18.0792888457578	77.3735942547628\\
18.1209461933287	77.3769139683471\\
18.1626035408995	77.3802329381468\\
18.2042608884704	77.3835511697625\\
18.2459182360413	77.3868686687376\\
18.2875755836122	77.3901854405589\\
18.329232931183	77.3935014906573\\
18.3708902787539	77.3968168244085\\
18.4125476263248	77.4001314471341\\
18.4542049738956	77.4034453641017\\
18.4958623214665	77.4067585805261\\
18.5375196690374	77.4100711015696\\
18.5791770166082	77.4133829323429\\
18.6208343641791	77.4166940779058\\
18.66249171175	77.4200045432675\\
18.7041490593209	77.4233143333876\\
18.7458064068917	77.4266234531768\\
18.7874637544626	77.4299319074969\\
18.8291211020335	77.4332397011623\\
18.8707784496043	77.4365468389397\\
18.9124357971752	77.4398533255494\\
18.9540931447461	77.4431591656655\\
18.9957504923169	77.4464643639165\\
19.0374078398878	77.4497689248862\\
19.0790651874587	77.4530728531137\\
19.1207225350296	77.4563761530943\\
19.1623798826004	77.4596788292801\\
19.2040372301713	77.4629808860802\\
19.2456945777422	77.4662823278617\\
19.287351925313	77.4695831589498\\
19.3290092728839	77.4728833836283\\
19.3706666204548	77.4761830061404\\
19.4123239680256	77.4794820306892\\
19.4539813155965	77.4827804614377\\
19.4956386631674	77.4860783025099\\
19.5372960107383	77.4893755579906\\
19.5789533583091	77.4926722319267\\
19.62061070588	77.4959683283269\\
19.6622680534509	77.4992638511626\\
19.7039254010217	77.5025588043679\\
19.7455827485926	77.5058531918408\\
19.7872400961635	77.5091470174427\\
19.8288974437344	77.5124402849995\\
19.8705547913052	77.5157329983019\\
19.9122121388761	77.5190251611055\\
19.953869486447	77.5223167771316\\
19.9955268340178	77.5256078500674\\
20.0371841815887	77.5288983835662\\
20.0788415291596	77.5321883812484\\
20.1204988767305	77.5354778467011\\
20.1621562243013	77.5387667834792\\
20.2038135718722	77.5420551951053\\
20.2454709194431	77.5453430850702\\
20.2871282670139	77.5486304568333\\
20.3287856145848	77.551917313823\\
20.3704429621557	77.5552036594368\\
20.4121003097265	77.5584894970423\\
20.4537576572974	77.5617748299765\\
20.4954150048683	77.5650596615471\\
20.5370723524392	77.5683439950325\\
20.57872970001	77.5716278336817\\
20.6203870475809	77.5749111807155\\
20.6620443951518	77.578194039326\\
20.7037017427226	77.5814764126775\\
20.7453590902935	77.5847583039062\\
20.7870164378644	77.5880397161213\\
20.8286737854352	77.5913206524046\\
20.8703311330061	77.5946011158112\\
20.911988480577	77.5978811093696\\
20.9536458281479	77.6011606360822\\
20.9953031757187	77.6044396989252\\
21.0369605232896	77.6077183008493\\
21.0786178708605	77.61099644478\\
21.1202752184313	77.6142741336173\\
21.1619325660022	77.6175513702367\\
21.2035899135731	77.6208281574889\\
21.245247261144	77.6241044982004\\
21.2869046087148	77.6273803951738\\
21.3285619562857	77.6306558511877\\
21.3702193038566	77.6339308689974\\
21.4118766514274	77.6372054513346\\
21.4535339989983	77.6404796009083\\
21.4951913465692	77.6437533204046\\
21.53684869414	77.6470266124871\\
21.5785060417109	77.650299479797\\
21.6201633892818	77.6535719249536\\
21.6618207368527	77.6568439505543\\
21.7034780844235	77.6601155591749\\
21.7451354319944	77.6633867533699\\
21.7867927795653	77.6666575356724\\
21.8284501271361	77.6699279085951\\
21.870107474707	77.6731978746294\\
21.9117648222779	77.6764674362466\\
21.9534221698487	77.6797365958976\\
21.9950795174196	77.6830053560133\\
22.0367368649905	77.6862737190047\\
22.0783942125614	77.6895416872631\\
22.1200515601322	77.6928092631604\\
22.1617089077031	77.6960764490494\\
22.203366255274	77.6993432472635\\
22.2450236028449	77.7026096601176\\
22.2866809504157	77.7058756899078\\
22.3283382979866	77.7091413389116\\
22.3699956455575	77.7124066093885\\
22.4116529931283	77.7156715035797\\
22.4533103406992	77.7189360237084\\
22.4949676882701	77.7222001719804\\
22.5366250358409	77.7254639505836\\
22.5782823834118	77.7287273616887\\
22.6199397309827	77.7319904074491\\
22.6615970785536	77.7352530900014\\
22.7032544261244	77.738515411465\\
22.7449117736953	77.7417773739428\\
22.7865691212662	77.7450389795213\\
22.828226468837	77.7483002302704\\
22.8698838164079	77.7515611282438\\
22.9115411639788	77.7548216754794\\
22.9531985115496	77.7580818739989\\
22.9948558591205	77.7613417258087\\
23.0365132066914	77.7646012328992\\
23.0781705542623	77.7678603972455\\
23.1198279018331	77.7711192208077\\
23.161485249404	77.7743777055304\\
23.2031425969749	77.7776358533435\\
23.2447999445457	77.7808936661619\\
23.2864572921166	77.784151145886\\
23.3281146396875	77.7874082944016\\
23.3697719872584	77.7906651135799\\
23.4114293348292	77.7939216052781\\
23.4530866824001	77.7971777713392\\
23.494744029971	77.8004336135923\\
23.5364013775418	77.8036891338523\\
23.5780587251127	77.8069443339209\\
23.6197160726836	77.8101992155858\\
23.6613734202544	77.8134537806213\\
23.7030307678253	77.8167080307887\\
23.7446881153962	77.8199619678357\\
23.786345462967	77.823215593497\\
23.8280028105379	77.8264689094945\\
23.8696601581088	77.8297219175373\\
23.9113175056797	77.8329746193215\\
23.9529748532505	77.8362270165308\\
23.9946322008214	77.8394791108365\\
24.0362895483923	77.8427309038974\\
24.0779468959632	77.84598239736\\
24.119604243534	77.8492335928589\\
24.1612615911049	77.8524844920166\\
24.2029189386758	77.8557350964435\\
24.2445762862466	77.8589854077384\\
24.2862336338175	77.8622354274885\\
24.3278909813884	77.8654851572691\\
24.3695483289592	77.8687345986445\\
24.4112056765301	77.871983753167\\
24.452863024101	77.8752326223783\\
24.4945203716719	77.8784812078086\\
24.5361777192427	77.8817295109769\\
24.5778350668136	77.8849775333916\\
24.6194924143845	77.8882252765501\\
24.6611497619553	77.8914727419389\\
24.7028071095262	77.894719931034\\
24.7444644570971	77.8979668453009\\
24.7861218046679	77.9012134861944\\
24.8277791522388	77.9044598551591\\
24.8694364998097	77.9077059536292\\
24.9110938473806	77.910951783029\\
24.9527511949514	77.9141973447724\\
24.9944085425223	77.9174426402632\\
25.0360658900932	77.9206876708958\\
25.077723237664	77.9239324380542\\
25.1193805852349	77.927176943113\\
25.1610379328058	77.9304211874371\\
25.2026952803766	77.9336651723816\\
25.2443526279475	77.9369088992925\\
25.2860099755184	77.9401523695061\\
25.3276673230893	77.9433955843495\\
25.3693246706601	77.9466385451406\\
25.410982018231	77.949881253188\\
25.4526393658019	77.9531237097913\\
25.4942967133727	77.9563659162412\\
25.5359540609436	77.9596078738194\\
25.5776114085145	77.9628495837988\\
25.6192687560854	77.9660910474434\\
25.6609261036562	77.9693322660087\\
25.7025834512271	77.9725732407414\\
25.744240798798	77.97581397288\\
25.7858981463688	77.9790544636541\\
25.8275554939397	77.9822947142852\\
25.8692128415106	77.9855347259864\\
25.9108701890815	77.9887744999626\\
25.9525275366523	77.9920140374104\\
25.9941848842232	77.9952533395184\\
26.0358422317941	77.9984924074673\\
26.0774995793649	78.0017312424295\\
26.1191569269358	78.0049698455697\\
26.1608142745067	78.0082082180447\\
26.2024716220775	78.0114463610038\\
26.2441289696484	78.0146842755882\\
26.2857863172193	78.0179219629316\\
26.3274436647902	78.0211594241603\\
26.369101012361	78.0243966603929\\
26.4107583599319	78.0276336727406\\
26.4524157075028	78.0308704623074\\
26.4940730550736	78.0341070301896\\
26.5357304026445	78.0373433774766\\
26.5773877502154	78.0405795052504\\
26.6190450977863	78.0438154145859\\
26.6607024453571	78.0470511065511\\
26.702359792928	78.0502865822066\\
26.7440171404989	78.0535218426065\\
26.7856744880697	78.0567568887976\\
26.8273318356406	78.05999172182\\
26.8689891832115	78.0632263427071\\
26.9106465307823	78.0664607524855\\
26.9523038783532	78.0696949521751\\
26.9939612259241	78.0729289427891\\
27.035618573495	78.0761627253344\\
27.0772759210658	78.0793963008109\\
27.1189332686367	78.0826296702126\\
27.1605906162076	78.0858628345267\\
27.2022479637784	78.0890957947342\\
27.2439053113493	78.0923285518097\\
27.2855626589202	78.0955611067216\\
27.327220006491	78.0987934604322\\
27.3688773540619	78.1020256138974\\
27.4105347016328	78.1052575680672\\
27.4521920492037	78.1084893238855\\
27.4938493967745	78.1117208822901\\
27.5355067443454	78.1149522442129\\
27.5771640919163	78.11818341058\\
27.6188214394871	78.1214143823114\\
27.660478787058	78.1246451603214\\
27.7021361346289	78.1278757455187\\
27.7437934821997	78.1311061388059\\
27.7854508297706	78.1343363410803\\
27.8271081773415	78.1375663532334\\
27.8687655249124	78.1407961761509\\
27.9104228724832	78.1440258107134\\
27.9520802200541	78.1472552577955\\
27.993737567625	78.1504845182669\\
28.0353949151959	78.1537135929913\\
28.0770522627667	78.1569424828275\\
28.1187096103376	78.1601711886286\\
28.1603669579085	78.1633997112427\\
28.2020243054793	78.1666280515125\\
28.2436816530502	78.1698562102755\\
28.2853390006211	78.173084188364\\
28.3269963481919	78.1763119866054\\
28.3686536957628	78.1795396058216\\
28.4103110433337	78.1827670468299\\
28.4519683909046	78.1859943104423\\
28.4936257384754	78.1892213974659\\
28.5352830860463	78.1924483087029\\
28.5769404336172	78.1956750449505\\
28.618597781188	78.1989016070012\\
28.6602551287589	78.2021279956427\\
28.7019124763298	78.2053542116576\\
28.7435698239006	78.2085802558241\\
28.7852271714715	78.2118061289156\\
28.8268845190424	78.2150318317007\\
28.8685418666133	78.2182573649435\\
28.9101992141841	78.2214827294035\\
28.951856561755	78.2247079258354\\
28.9935139093259	78.2279329549898\\
29.0351712568967	78.2311578176124\\
29.0768286044676	78.2343825144446\\
29.1184859520385	78.2376070462233\\
29.1601432996093	78.2408314136812\\
29.2018006471802	78.2440556175463\\
29.2434579947511	78.2472796585426\\
29.285115342322	78.2505035373896\\
29.3267726898928	78.2537272548025\\
29.3684300374637	78.2569508114925\\
29.4100873850346	78.2601742081664\\
29.4517447326054	78.2633974455267\\
29.4934020801763	78.2666205242722\\
29.5350594277472	78.2698434450971\\
29.576716775318	78.2730662086919\\
29.6183741228889	78.2762888157427\\
29.6600314704598	78.2795112669319\\
29.7016888180307	78.2827335629377\\
29.7433461656015	78.2859557044345\\
29.7850035131724	78.2891776920926\\
29.8266608607433	78.2923995265784\\
29.8683182083142	78.2956212085546\\
29.909975555885	78.29884273868\\
29.9516329034559	78.3020641176093\\
29.9932902510268	78.3052853459939\\
30.0349475985976	78.308506424481\\
30.0766049461685	78.3117273537144\\
30.1182622937394	78.3149481343338\\
30.1599196413102	78.3181687669756\\
30.2015769888811	78.3213892522723\\
30.243234336452	78.324609590853\\
30.2848916840229	78.3278297833429\\
30.3265490315937	78.331049830364\\
30.3682063791646	78.3342697325342\\
30.4098637267355	78.3374894904685\\
30.4515210743063	78.3407091047779\\
30.4931784218772	78.3439285760703\\
30.5348357694481	78.3471479049498\\
30.5764931170189	78.3503670920174\\
30.6181504645898	78.3535861378705\\
30.6598078121607	78.3568050431031\\
30.7014651597316	78.360023808306\\
30.7431225073024	78.3632424340665\\
30.7847798548733	78.3664609209689\\
30.8264372024442	78.3696792695937\\
30.868094550015	78.3728974805187\\
30.9097518975859	78.376115554318\\
30.9514092451568	78.3793334915628\\
30.9930665927276	78.3825512928211\\
31.0347239402985	78.3857689586574\\
31.0763812878694	78.3889864896334\\
31.1180386354403	78.3922038863076\\
31.1596959830111	78.3954211492353\\
31.201353330582	78.3986382789688\\
31.2430106781529	78.4018552760574\\
31.2846680257237	78.4050721410471\\
31.3263253732946	78.4082888744812\\
31.3679827208655	78.4115054768998\\
31.4096400684364	78.4147219488402\\
31.4512974160072	78.4179382908365\\
31.4929547635781	78.4211545034201\\
31.534612111149	78.4243705871193\\
31.5762694587198	78.4275865424597\\
31.6179268062907	78.4308023699639\\
31.6595841538616	78.4340180701517\\
31.7012415014324	78.4372336435399\\
31.7428988490033	78.4404490906428\\
31.7845561965742	78.4436644119716\\
31.8262135441451	78.4468796080348\\
31.8678708917159	78.4500946793384\\
31.9095282392868	78.4533096263852\\
31.9511855868577	78.4565244496758\\
31.9928429344285	78.4597391497076\\
32.0345002819994	78.4629537269756\\
32.0761576295703	78.4661681819722\\
32.1178149771412	78.4693825151869\\
32.159472324712	78.4725967271068\\
32.2011296722829	78.4758108182162\\
32.2427870198538	78.479024788997\\
32.2844443674246	78.4822386399283\\
32.3261017149955	78.4854523714869\\
32.3677590625664	78.4886659841469\\
32.4094164101373	78.4918794783798\\
32.4510737577081	78.4950928546547\\
32.492731105279	78.4983061134383\\
32.5343884528499	78.5015192551947\\
32.5760458004207	78.5047322803855\\
32.6177031479916	78.50794518947\\
32.6593604955625	78.5111579829049\\
32.7010178431333	78.5143706611447\\
32.7426751907042	78.5175832246413\\
32.7843325382751	78.5207956738443\\
32.825989885846	78.5240080092011\\
32.8676472334168	78.5272202311565\\
32.9093045809877	78.5304323401532\\
32.9509619285586	78.5336443366313\\
32.9926192761294	78.5368562210288\\
33.0342766237003	78.5400679937814\\
33.0759339712712	78.5432796553226\\
33.117591318842	78.5464912060834\\
33.1592486664129	78.5497026464927\\
33.2009060139838	78.5529139769774\\
33.2425633615547	78.5561251979618\\
33.2842207091255	78.5593363098682\\
33.3258780566964	78.5625473131168\\
33.3675354042673	78.5657582081253\\
33.4091927518381	78.5689689953097\\
33.450850099409	78.5721796750835\\
33.4925074469799	78.5753902478583\\
33.5341647945507	78.5786007140434\\
33.5758221421216	78.5818110740461\\
33.6174794896925	78.5850213282717\\
33.6591368372634	78.5882314771233\\
33.7007941848342	78.5914415210018\\
33.7424515324051	78.5946514603065\\
33.784108879976	78.5978612954342\\
33.8257662275469	78.60107102678\\
33.8674235751177	78.6042806547368\\
33.9090809226886	78.6074901796956\\
33.9507382702595	78.6106996020453\\
33.9923956178303	78.6139089221731\\
34.0340529654012	78.617118140464\\
34.0757103129721	78.620327257301\\
34.1173676605429	78.6235362730655\\
34.1590250081138	78.6267451881366\\
34.2006823556847	78.6299540028918\\
34.2423397032556	78.6331627177065\\
34.2839970508264	78.6363713329543\\
34.3256543983973	78.6395798490069\\
34.3673117459682	78.6427882662342\\
34.408969093539	78.6459965850042\\
34.4506264411099	78.649204805683\\
34.4922837886808	78.6524129286351\\
34.5339411362516	78.6556209542229\\
34.5755984838225	78.6588288828073\\
34.6172558313934	78.662036714747\\
34.6589131789643	78.6652444503994\\
34.7005705265351	78.6684520901197\\
34.742227874106	78.6716596342617\\
34.7838852216769	78.6748670831773\\
34.8255425692477	78.6780744372165\\
34.8671999168186	78.6812816967278\\
34.9088572643895	78.684488862058\\
34.9505146119603	78.687695933552\\
34.9921719595312	78.6909029115532\\
35.0338293071021	78.6941097964032\\
35.075486654673	78.6973165884419\\
35.1171440022438	78.7005232880078\\
35.1588013498147	78.7037298954374\\
35.2004586973856	78.7069364110657\\
35.2421160449564	78.7101428352261\\
35.2837733925273	78.7133491682504\\
35.3254307400982	78.7165554104688\\
35.3670880876691	78.7197615622097\\
35.4087454352399	78.7229676238001\\
35.4504027828108	78.7261735955654\\
35.4920601303817	78.7293794778294\\
35.5337174779525	78.7325852709143\\
35.5753748255234	78.7357909751408\\
35.6170321730943	78.738996590828\\
35.6586895206651	78.7422021182935\\
35.700346868236	78.7454075578535\\
35.7420042158069	78.7486129098223\\
35.7836615633778	78.7518181745132\\
35.8253189109486	78.7550233522376\\
35.8669762585195	78.7582284433057\\
35.9086336060904	78.7614334480259\\
35.9502909536612	78.7646383667054\\
35.9919483012321	78.7678431996499\\
36.033605648803	78.7710479471635\\
36.0752629963739	78.7742526095489\\
36.1169203439447	78.7774571871076\\
36.1585776915156	78.7806616801393\\
36.2002350390865	78.7838660889426\\
36.2418923866573	78.7870704138144\\
36.2835497342282	78.7902746550505\\
36.3252070817991	78.7934788129451\\
36.3668644293699	78.796682887791\\
36.4085217769408	78.7998868798797\\
36.4501791245117	78.8030907895014\\
36.4918364720826	78.8062946169448\\
36.5334938196534	78.8094983624974\\
36.5751511672243	78.812702026445\\
36.6168085147952	78.8159056090726\\
36.658465862366	78.8191091106635\\
36.7001232099369	78.8223125314997\\
36.7417805575078	78.8255158718619\\
36.7834379050787	78.8287191320298\\
36.8250952526495	78.8319223122813\\
36.8667526002204	78.8351254128933\\
36.9084099477913	78.8383284341415\\
36.9500672953621	78.8415313763\\
36.991724642933	78.844734239642\\
37.0333819905039	78.8479370244391\\
37.0750393380747	78.8511397309619\\
37.1166966856456	78.8543423594797\\
37.1583540332165	78.8575449102605\\
37.2000113807874	78.860747383571\\
37.2416687283582	78.8639497796768\\
37.2833260759291	78.8671520988423\\
37.3249834235	78.8703543413306\\
37.3666407710708	78.8735565074036\\
37.4082981186417	78.876758597322\\
37.4499554662126	78.8799606113454\\
37.4916128137834	78.8831625497322\\
37.5332701613543	78.8863644127394\\
37.5749275089252	78.8895662006232\\
37.6165848564961	78.8927679136383\\
37.6582422040669	78.8959695520384\\
37.6998995516378	78.8991711160761\\
37.7415568992087	78.9023726060028\\
37.7832142467796	78.9055740220687\\
37.8248715943504	78.9087753645229\\
37.8665289419213	78.9119766336134\\
37.9081862894922	78.9151778295872\\
37.949843637063	78.9183789526899\\
37.9915009846339	78.9215800031662\\
38.0331583322048	78.9247809812597\\
38.0748156797756	78.9279818872129\\
38.1164730273465	78.9311827212671\\
38.1581303749174	78.9343834836626\\
38.1997877224883	78.9375841746387\\
38.2414450700591	78.9407847944335\\
38.28310241763	78.943985343284\\
38.3247597652009	78.9471858214264\\
38.3664171127717	78.9503862290957\\
38.4080744603426	78.9535865665256\\
38.4497318079135	78.9567868339492\\
38.4913891554843	78.9599870315984\\
38.5330465030552	78.9631871597039\\
38.5747038506261	78.9663872184955\\
38.616361198197	78.9695872082021\\
38.6580185457678	78.9727871290515\\
38.6996758933387	78.9759869812704\\
38.7413332409096	78.9791867650846\\
38.7829905884804	78.9823864807189\\
38.8246479360513	78.9855861283972\\
38.8663052836222	78.9887857083421\\
38.907962631193	78.9919852207756\\
38.9496199787639	78.9951846659186\\
38.9912773263348	78.9983840439909\\
39.0329346739057	79.0015833552114\\
39.0745920214765	79.0047825997982\\
39.1162493690474	79.0079817779683\\
39.1579067166183	79.0111808899378\\
39.1995640641891	79.0143799359217\\
39.24122141176	79.0175789161344\\
39.2828787593309	79.0207778307891\\
39.3245361069017	79.0239766800981\\
39.3661934544726	79.0271754642729\\
39.4078508020435	79.030374183524\\
39.4495081496144	79.033572838061\\
39.4911654971852	79.0367714280926\\
39.5328228447561	79.0399699538267\\
39.574480192327	79.04316841547\\
39.6161375398978	79.0463668132286\\
39.6577948874687	79.0495651473077\\
39.6994522350396	79.0527634179115\\
39.7411095826104	79.0559616252433\\
39.7827669301813	79.0591597695057\\
39.8244242777522	79.0623578509003\\
39.8660816253231	79.0655558696279\\
39.9077389728939	79.0687538258883\\
39.9493963204648	79.0719517198806\\
39.9910536680357	79.0751495518031\\
40.0327110156066	79.0783473218531\\
};
% \addlegendentry{$Q_2$ analytical}

\node[right, align=left]
at (axis cs:0,25) {\small $Q_1$};

\node[right, align=left]
at (axis cs:1,370) {\small $Q_2$};

\node [] at (axis cs:31,390) {\includegraphics[]{figs/legendB}};

\coordinate (spypoint) at (axis cs:5.4,76.061);
\coordinate (spyviewer) at (axis cs:15,280);
\spy[width=2.5cm,height=2.5cm] on (spypoint) in node [fill=white] at (spyviewer);
\end{axis}
%
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=150,
xtick={    0, 15,  30, 45, 60, 75, 90,  105, 120, 135,  150},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=450,
ytick={0,50,100,150,200,250,300,350,400,450,500},
yticklabels={\empty},
axis x line*=top,
axis y line*=right,
xlabel={\small $w_\textrm{d}$ ($\si{\micro\meter}$)},
legend style={fill=white},
miter limit=1
]
\end{axis}
%

\end{tikzpicture}%
